Poincar\'e Duality for Generalized Persistence Diagrams of (co)Filtrations

We dualize previous work on generalized persistence diagrams for filtrations to cofiltrations. When the underlying space is a manifold, we express this duality as a Poincar\'e duality between their generalized persistence diagrams. A heavy emphasis is placed on the recent discovery of functoriality of the generalized persistence diagram and its connection to Rota's Galois Connection Theorem.

==> figures-tex/dual-cofilt.tex <==

% !TEX root = main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,286); %set diagram left start at 0, and has height of 286

%Shape: Triangle [id:dp7260562945578575] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (222.06,74.49) -- (240.24,107.15) -- (203.88,107.15) -- cycle ;
%Flowchart: Connector [id:dp89682392779643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.38,107.15) .. controls (202.38,106.43) and (203.05,105.85) .. (203.88,105.85) .. controls (204.71,105.85) and (205.38,106.43) .. (205.38,107.15) .. controls (205.38,107.87) and (204.71,108.45) .. (203.88,108.45) .. controls (203.05,108.45) and (202.38,107.87) .. (202.38,107.15) -- cycle ;
%Flowchart: Connector [id:dp4810760204844786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.75,107.15) .. controls (238.75,106.43) and (239.42,105.85) .. (240.24,105.85) .. controls (241.07,105.85) and (241.74,106.43) .. (241.74,107.15) .. controls (241.74,107.87) and (241.07,108.45) .. (240.24,108.45) .. controls (239.42,108.45) and (238.75,107.87) .. (238.75,107.15) -- cycle ;
%Flowchart: Connector [id:dp5205505024406418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.56,74.49) .. controls (220.56,73.77) and (221.23,73.19) .. (222.06,73.19) .. controls (222.89,73.19) and (223.56,73.77) .. (223.56,74.49) .. controls (223.56,75.2) and (222.89,75.79) .. (222.06,75.79) .. controls (221.23,75.79) and (220.56,75.2) .. (220.56,74.49) -- cycle ;
%Shape: Triangle [id:dp7534486346548666] 
\draw  [line width=1.5]  (166.92,145.01) -- (185.1,177.68) -- (148.73,177.68) -- cycle ;
%Flowchart: Connector [id:dp09207467092136334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (163.77,145.01) .. controls (163.77,143.27) and (165.18,141.85) .. (166.92,141.85) .. controls (168.66,141.85) and (170.07,143.27) .. (170.07,145.01) .. controls (170.07,146.76) and (168.66,148.17) .. (166.92,148.17) .. controls (165.18,148.17) and (163.77,146.76) .. (163.77,145.01) -- cycle ;
%Straight Lines [id:da21785591575686158] 
\draw    (174.31,139.07) -- (199.08,113.83) ;
%Straight Lines [id:da7638796436856303] 
\draw    (243.84,213.39) -- (268.62,188.15) ;
%Straight Lines [id:da49233359575932667] 
\draw    (267.82,141.3) -- (244.64,114.57) ;
%Straight Lines [id:da5985057524885367] 
\draw    (204.68,215.54) -- (181.5,188.81) ;
%Flowchart: Connector [id:dp37752813455133993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (181.95,177.68) .. controls (181.95,175.93) and (183.36,174.51) .. (185.1,174.51) .. controls (186.84,174.51) and (188.25,175.93) .. (188.25,177.68) .. controls (188.25,179.42) and (186.84,180.84) .. (185.1,180.84) .. controls (183.36,180.84) and (181.95,179.42) .. (181.95,177.68) -- cycle ;
%Flowchart: Connector [id:dp9851141002183084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (145.58,177.68) .. controls (145.58,175.93) and (146.99,174.51) .. (148.73,174.51) .. controls (150.47,174.51) and (151.88,175.93) .. (151.88,177.68) .. controls (151.88,179.42) and (150.47,180.84) .. (148.73,180.84) .. controls (146.99,180.84) and (145.58,179.42) .. (145.58,177.68) -- cycle ;
%Flowchart: Connector [id:dp16321464877908975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (218.91,74.49) .. controls (218.91,72.74) and (220.32,71.33) .. (222.06,71.33) .. controls (223.8,71.33) and (225.21,72.74) .. (225.21,74.49) .. controls (225.21,76.23) and (223.8,77.65) .. (222.06,77.65) .. controls (220.32,77.65) and (218.91,76.23) .. (218.91,74.49) -- cycle ;
%Flowchart: Connector [id:dp8668391742127817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (237.09,107.15) .. controls (237.09,105.41) and (238.5,103.99) .. (240.24,103.99) .. controls (241.98,103.99) and (243.39,105.41) .. (243.39,107.15) .. controls (243.39,108.9) and (241.98,110.31) .. (240.24,110.31) .. controls (238.5,110.31) and (237.09,108.9) .. (237.09,107.15) -- cycle ;
%Flowchart: Connector [id:dp9771297043263676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (200.73,107.15) .. controls (200.73,105.41) and (202.14,103.99) .. (203.88,103.99) .. controls (205.62,103.99) and (207.03,105.41) .. (207.03,107.15) .. controls (207.03,108.9) and (205.62,110.31) .. (203.88,110.31) .. controls (202.14,110.31) and (200.73,108.9) .. (200.73,107.15) -- cycle ;
%Shape: Triangle [id:dp9782647926542467] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (224.31,215.6) -- (242.5,248.27) -- (206.13,248.27) -- cycle ;
%Flowchart: Connector [id:dp1341087977022537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (221.16,216.9) .. controls (221.16,215.16) and (222.57,213.74) .. (224.31,213.74) .. controls (226.05,213.74) and (227.46,215.16) .. (227.46,216.9) .. controls (227.46,218.65) and (226.05,220.06) .. (224.31,220.06) .. controls (222.57,220.06) and (221.16,218.65) .. (221.16,216.9) -- cycle ;
%Flowchart: Connector [id:dp9308467164827299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (202.98,248.27) .. controls (202.98,246.52) and (204.39,245.1) .. (206.13,245.1) .. controls (207.87,245.1) and (209.28,246.52) .. (209.28,248.27) .. controls (209.28,250.01) and (207.87,251.43) .. (206.13,251.43) .. controls (204.39,251.43) and (202.98,250.01) .. (202.98,248.27) -- cycle ;
%Flowchart: Connector [id:dp8940836382057589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (239.35,248.27) .. controls (239.35,246.52) and (240.76,245.1) .. (242.5,245.1) .. controls (244.24,245.1) and (245.65,246.52) .. (245.65,248.27) .. controls (245.65,250.01) and (244.24,251.43) .. (242.5,251.43) .. controls (240.76,251.43) and (239.35,250.01) .. (239.35,248.27) -- cycle ;
%Shape: Triangle [id:dp9496341914390216] 
\draw  [line width=1.5]  (275.34,146.09) -- (293.52,178.75) -- (257.16,178.75) -- cycle ;
%Flowchart: Connector [id:dp610458915934156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (272.19,146.09) .. controls (272.19,144.34) and (273.6,142.93) .. (275.34,142.93) .. controls (277.08,142.93) and (278.49,144.34) .. (278.49,146.09) .. controls (278.49,147.83) and (277.08,149.25) .. (275.34,149.25) .. controls (273.6,149.25) and (272.19,147.83) .. (272.19,146.09) -- cycle ;
%Flowchart: Connector [id:dp01119630667703353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (290.37,178.75) .. controls (290.37,177) and (291.78,175.59) .. (293.52,175.59) .. controls (295.26,175.59) and (296.67,177) .. (296.67,178.75) .. controls (296.67,180.5) and (295.26,181.91) .. (293.52,181.91) .. controls (291.78,181.91) and (290.37,180.5) .. (290.37,178.75) -- cycle ;
%Flowchart: Connector [id:dp6383672049097198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (254.01,178.75) .. controls (254.01,177) and (255.42,175.59) .. (257.16,175.59) .. controls (258.9,175.59) and (260.31,177) .. (260.31,178.75) .. controls (260.31,180.5) and (258.9,181.91) .. (257.16,181.91) .. controls (255.42,181.91) and (254.01,180.5) .. (254.01,178.75) -- cycle ;
%Straight Lines [id:da7161144124745282] 
\draw    (395.33,139.69) -- (420.11,114.45) ;
%Straight Lines [id:da5494635815682707] 
\draw    (464.86,214) -- (489.64,188.76) ;
%Straight Lines [id:da7900319033169092] 
\draw    (488.84,141.91) -- (465.66,115.19) ;
%Straight Lines [id:da6956789440264561] 
\draw    (425.7,216.15) -- (402.52,189.42) ;
%Shape: Triangle [id:dp3292893378165218] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (444.23,72.28) -- (462.09,106.18) -- (426.36,106.18) -- cycle ;
%Flowchart: Connector [id:dp5463047537752908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.76,72.28) .. controls (442.76,71.54) and (443.42,70.93) .. (444.23,70.93) .. controls (445.04,70.93) and (445.7,71.54) .. (445.7,72.28) .. controls (445.7,73.03) and (445.04,73.63) .. (444.23,73.63) .. controls (443.42,73.63) and (442.76,73.03) .. (442.76,72.28) -- cycle ;
%Flowchart: Connector [id:dp2065491580704497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (441.13,72.28) .. controls (441.13,70.47) and (442.52,69) .. (444.23,69) .. controls (445.94,69) and (447.32,70.47) .. (447.32,72.28) .. controls (447.32,74.09) and (445.94,75.56) .. (444.23,75.56) .. controls (442.52,75.56) and (441.13,74.09) .. (441.13,72.28) -- cycle ;
%Flowchart: Connector [id:dp28379892912485216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (459,106.18) .. controls (459,104.37) and (460.39,102.9) .. (462.09,102.9) .. controls (463.8,102.9) and (465.19,104.37) .. (465.19,106.18) .. controls (465.19,107.99) and (463.8,109.46) .. (462.09,109.46) .. controls (460.39,109.46) and (459,107.99) .. (459,106.18) -- cycle ;
%Flowchart: Connector [id:dp169143955707729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (423.27,106.18) .. controls (423.27,104.37) and (424.65,102.9) .. (426.36,102.9) .. controls (428.07,102.9) and (429.46,104.37) .. (429.46,106.18) .. controls (429.46,107.99) and (428.07,109.46) .. (426.36,109.46) .. controls (424.65,109.46) and (423.27,107.99) .. (423.27,106.18) -- cycle ;
%Shape: Triangle [id:dp2518112825283294] 
\draw  [line width=1.5]  (444.47,92.18) -- (461.85,106.18) -- (427.09,106.18) -- cycle ;
%Flowchart: Connector [id:dp1744627093759441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (441.13,92.51) .. controls (441.13,90.7) and (442.52,89.23) .. (444.23,89.23) .. controls (445.94,89.23) and (447.32,90.7) .. (447.32,92.51) .. controls (447.32,94.32) and (445.94,95.79) .. (444.23,95.79) .. controls (442.52,95.79) and (441.13,94.32) .. (441.13,92.51) -- cycle ;
%Straight Lines [id:da30013777317572665] 
\draw [line width=1.5]    (444.23,92.51) -- (444.23,106.08) ;
%Straight Lines [id:da5680029322771887] 
\draw [line width=1.5]    (444.23,72.28) -- (444.23,92.51) ;
%Flowchart: Connector [id:dp6440474360084896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (432.43,89.02) .. controls (432.43,87.21) and (433.81,85.74) .. (435.52,85.74) .. controls (437.23,85.74) and (438.62,87.21) .. (438.62,89.02) .. controls (438.62,90.83) and (437.23,92.3) .. (435.52,92.3) .. controls (433.81,92.3) and (432.43,90.83) .. (432.43,89.02) -- cycle ;
%Flowchart: Connector [id:dp543777912269352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (450.07,89.25) .. controls (450.07,87.44) and (451.45,85.97) .. (453.16,85.97) .. controls (454.87,85.97) and (456.26,87.44) .. (456.26,89.25) .. controls (456.26,91.07) and (454.87,92.53) .. (453.16,92.53) .. controls (451.45,92.53) and (450.07,91.07) .. (450.07,89.25) -- cycle ;
%Flowchart: Connector [id:dp10368802648388109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (441.13,106.08) .. controls (441.13,104.26) and (442.52,102.79) .. (444.23,102.79) .. controls (445.94,102.79) and (447.32,104.26) .. (447.32,106.08) .. controls (447.32,107.89) and (445.94,109.36) .. (444.23,109.36) .. controls (442.52,109.36) and (441.13,107.89) .. (441.13,106.08) -- cycle ;
%Straight Lines [id:da1655842940630856] 
\draw [line width=1.5]    (435.52,89.02) -- (444.23,92.51) ;
%Straight Lines [id:da004004382496539449] 
\draw [line width=1.5]    (444.23,92.51) -- (453.16,89.25) ;
%Shape: Triangle [id:dp6024454465880194] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (390.88,147.42) -- (408.74,181.32) -- (373.01,181.32) -- cycle ;
%Flowchart: Connector [id:dp44423626853410814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.41,147.42) .. controls (389.41,146.68) and (390.07,146.08) .. (390.88,146.08) .. controls (391.69,146.08) and (392.35,146.68) .. (392.35,147.42) .. controls (392.35,148.17) and (391.69,148.77) .. (390.88,148.77) .. controls (390.07,148.77) and (389.41,148.17) .. (389.41,147.42) -- cycle ;
%Flowchart: Connector [id:dp004413594786233821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (387.78,147.42) .. controls (387.78,145.61) and (389.17,144.14) .. (390.88,144.14) .. controls (392.59,144.14) and (393.97,145.61) .. (393.97,147.42) .. controls (393.97,149.24) and (392.59,150.7) .. (390.88,150.7) .. controls (389.17,150.7) and (387.78,149.24) .. (387.78,147.42) -- cycle ;
%Flowchart: Connector [id:dp7732456575233551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (405.65,181.32) .. controls (405.65,179.51) and (407.04,178.04) .. (408.74,178.04) .. controls (410.45,178.04) and (411.84,179.51) .. (411.84,181.32) .. controls (411.84,183.14) and (410.45,184.6) .. (408.74,184.6) .. controls (407.04,184.6) and (405.65,183.14) .. (405.65,181.32) -- cycle ;
%Flowchart: Connector [id:dp32669598955619805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (369.92,181.32) .. controls (369.92,179.51) and (371.3,178.04) .. (373.01,178.04) .. controls (374.72,178.04) and (376.11,179.51) .. (376.11,181.32) .. controls (376.11,183.14) and (374.72,184.6) .. (373.01,184.6) .. controls (371.3,184.6) and (369.92,183.14) .. (369.92,181.32) -- cycle ;
%Shape: Triangle [id:dp7695190255702773] 
\draw  [line width=1.5]  (391.12,167.32) -- (408.5,181.32) -- (373.74,181.32) -- cycle ;
%Flowchart: Connector [id:dp014704083261359191] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (387.78,167.65) .. controls (387.78,165.84) and (389.17,164.37) .. (390.88,164.37) .. controls (392.59,164.37) and (393.97,165.84) .. (393.97,167.65) .. controls (393.97,169.47) and (392.59,170.94) .. (390.88,170.94) .. controls (389.17,170.94) and (387.78,169.47) .. (387.78,167.65) -- cycle ;
%Straight Lines [id:da17664503027560263] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (390.88,170.94) -- (390.88,184.5) ;
%Straight Lines [id:da9577796290580132] 
\draw [line width=1.5]    (390.88,144.14) -- (390.88,164.37) ;
%Flowchart: Connector [id:dp8140834609188963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (379.08,164.16) .. controls (379.08,162.35) and (380.46,160.88) .. (382.17,160.88) .. controls (383.88,160.88) and (385.27,162.35) .. (385.27,164.16) .. controls (385.27,165.97) and (383.88,167.44) .. (382.17,167.44) .. controls (380.46,167.44) and (379.08,165.97) .. (379.08,164.16) -- cycle ;
%Flowchart: Connector [id:dp7267027643391515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (396.72,164.4) .. controls (396.72,162.58) and (398.1,161.12) .. (399.81,161.12) .. controls (401.52,161.12) and (402.91,162.58) .. (402.91,164.4) .. controls (402.91,166.21) and (401.52,167.68) .. (399.81,167.68) .. controls (398.1,167.68) and (396.72,166.21) .. (396.72,164.4) -- cycle ;
%Flowchart: Connector [id:dp7046392997981423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (387.78,181.22) .. controls (387.78,179.41) and (389.17,177.94) .. (390.88,177.94) .. controls (392.59,177.94) and (393.97,179.41) .. (393.97,181.22) .. controls (393.97,183.03) and (392.59,184.5) .. (390.88,184.5) .. controls (389.17,184.5) and (387.78,183.03) .. (387.78,181.22) -- cycle ;
%Straight Lines [id:da5365960035493385] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (382.17,164.16) -- (390.88,167.65) ;
%Straight Lines [id:da8365955255401889] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (391.12,167.32) -- (400.05,164.06) ;
%Shape: Triangle [id:dp25379432717046346] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (495.04,147.42) -- (512.9,181.32) -- (477.17,181.32) -- cycle ;
%Flowchart: Connector [id:dp23423632101383718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.57,147.42) .. controls (493.57,146.68) and (494.23,146.08) .. (495.04,146.08) .. controls (495.85,146.08) and (496.51,146.68) .. (496.51,147.42) .. controls (496.51,148.17) and (495.85,148.77) .. (495.04,148.77) .. controls (494.23,148.77) and (493.57,148.17) .. (493.57,147.42) -- cycle ;
%Flowchart: Connector [id:dp3589028273407895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (491.94,147.42) .. controls (491.94,145.61) and (493.33,144.14) .. (495.04,144.14) .. controls (496.75,144.14) and (498.13,145.61) .. (498.13,147.42) .. controls (498.13,149.24) and (496.75,150.7) .. (495.04,150.7) .. controls (493.33,150.7) and (491.94,149.24) .. (491.94,147.42) -- cycle ;
%Flowchart: Connector [id:dp39185428818614576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (509.81,181.32) .. controls (509.81,179.51) and (511.2,178.04) .. (512.9,178.04) .. controls (514.61,178.04) and (516,179.51) .. (516,181.32) .. controls (516,183.14) and (514.61,184.6) .. (512.9,184.6) .. controls (511.2,184.6) and (509.81,183.14) .. (509.81,181.32) -- cycle ;
%Flowchart: Connector [id:dp22767293731390836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (474.08,181.32) .. controls (474.08,179.51) and (475.46,178.04) .. (477.17,178.04) .. controls (478.88,178.04) and (480.27,179.51) .. (480.27,181.32) .. controls (480.27,183.14) and (478.88,184.6) .. (477.17,184.6) .. controls (475.46,184.6) and (474.08,183.14) .. (474.08,181.32) -- cycle ;
%Shape: Triangle [id:dp7603741422055366] 
\draw  [line width=1.5]  (495.28,167.32) -- (512.66,181.32) -- (477.9,181.32) -- cycle ;
%Flowchart: Connector [id:dp23996195453491231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (491.94,167.65) .. controls (491.94,165.84) and (493.33,164.37) .. (495.04,164.37) .. controls (496.75,164.37) and (498.13,165.84) .. (498.13,167.65) .. controls (498.13,169.47) and (496.75,170.94) .. (495.04,170.94) .. controls (493.33,170.94) and (491.94,169.47) .. (491.94,167.65) -- cycle ;
%Straight Lines [id:da34341521940169195] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (495.04,170.94) -- (495.04,184.5) ;
%Straight Lines [id:da7044977987496295] 
\draw [line width=1.5]    (495.04,144.14) -- (495.04,164.37) ;
%Flowchart: Connector [id:dp17745862103473442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (483.24,164.16) .. controls (483.24,162.35) and (484.62,160.88) .. (486.33,160.88) .. controls (488.04,160.88) and (489.43,162.35) .. (489.43,164.16) .. controls (489.43,165.97) and (488.04,167.44) .. (486.33,167.44) .. controls (484.62,167.44) and (483.24,165.97) .. (483.24,164.16) -- cycle ;
%Flowchart: Connector [id:dp42382120587692884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (500.88,164.4) .. controls (500.88,162.58) and (502.26,161.12) .. (503.97,161.12) .. controls (505.68,161.12) and (507.07,162.58) .. (507.07,164.4) .. controls (507.07,166.21) and (505.68,167.68) .. (503.97,167.68) .. controls (502.26,167.68) and (500.88,166.21) .. (500.88,164.4) -- cycle ;
%Flowchart: Connector [id:dp7517961866250422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (491.94,181.22) .. controls (491.94,179.41) and (493.33,177.94) .. (495.04,177.94) .. controls (496.75,177.94) and (498.13,179.41) .. (498.13,181.22) .. controls (498.13,183.03) and (496.75,184.5) .. (495.04,184.5) .. controls (493.33,184.5) and (491.94,183.03) .. (491.94,181.22) -- cycle ;
%Straight Lines [id:da2599110521913204] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (486.33,164.16) -- (495.04,167.65) ;
%Straight Lines [id:da4922286258056394] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (495.28,167.32) -- (504.21,164.06) ;
%Shape: Triangle [id:dp39780883182155535] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (446.77,220.82) -- (464.64,254.72) -- (428.9,254.72) -- cycle ;
%Flowchart: Connector [id:dp8123152051840852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.3,220.82) .. controls (445.3,220.07) and (445.96,219.47) .. (446.77,219.47) .. controls (447.58,219.47) and (448.24,220.07) .. (448.24,220.82) .. controls (448.24,221.56) and (447.58,222.17) .. (446.77,222.17) .. controls (445.96,222.17) and (445.3,221.56) .. (445.3,220.82) -- cycle ;
%Flowchart: Connector [id:dp08524700997763013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (443.67,220.82) .. controls (443.67,219.01) and (445.06,217.54) .. (446.77,217.54) .. controls (448.48,217.54) and (449.86,219.01) .. (449.86,220.82) .. controls (449.86,222.63) and (448.48,224.1) .. (446.77,224.1) .. controls (445.06,224.1) and (443.67,222.63) .. (443.67,220.82) -- cycle ;
%Flowchart: Connector [id:dp6852226803529302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (461.54,254.72) .. controls (461.54,252.91) and (462.93,251.44) .. (464.64,251.44) .. controls (466.34,251.44) and (467.73,252.91) .. (467.73,254.72) .. controls (467.73,256.53) and (466.34,258) .. (464.64,258) .. controls (462.93,258) and (461.54,256.53) .. (461.54,254.72) -- cycle ;
%Flowchart: Connector [id:dp6464456467753397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (425.81,254.72) .. controls (425.81,252.91) and (427.19,251.44) .. (428.9,251.44) .. controls (430.61,251.44) and (432,252.91) .. (432,254.72) .. controls (432,256.53) and (430.61,258) .. (428.9,258) .. controls (427.19,258) and (425.81,256.53) .. (425.81,254.72) -- cycle ;
%Shape: Triangle [id:dp6081279002718731] 
\draw  [line width=1.5]  (447.01,240.71) -- (464.39,254.72) -- (429.63,254.72) -- cycle ;
%Flowchart: Connector [id:dp1926471067172193] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (443.67,241.05) .. controls (443.67,239.24) and (445.06,237.77) .. (446.77,237.77) .. controls (448.48,237.77) and (449.86,239.24) .. (449.86,241.05) .. controls (449.86,242.86) and (448.48,244.33) .. (446.77,244.33) .. controls (445.06,244.33) and (443.67,242.86) .. (443.67,241.05) -- cycle ;
%Straight Lines [id:da06528398128501478] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (446.77,244.33) -- (446.77,257.89) ;
%Straight Lines [id:da9025625916718103] 
\draw [line width=1.5]    (446.77,217.54) -- (446.77,237.77) ;
%Flowchart: Connector [id:dp007156725240484274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (434.97,237.56) .. controls (434.97,235.75) and (436.35,234.28) .. (438.06,234.28) .. controls (439.77,234.28) and (441.16,235.75) .. (441.16,237.56) .. controls (441.16,239.37) and (439.77,240.84) .. (438.06,240.84) .. controls (436.35,240.84) and (434.97,239.37) .. (434.97,237.56) -- cycle ;
%Flowchart: Connector [id:dp824527646326028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (452.61,237.79) .. controls (452.61,235.98) and (453.99,234.51) .. (455.7,234.51) .. controls (457.41,234.51) and (458.8,235.98) .. (458.8,237.79) .. controls (458.8,239.6) and (457.41,241.07) .. (455.7,241.07) .. controls (453.99,241.07) and (452.61,239.6) .. (452.61,237.79) -- cycle ;
%Flowchart: Connector [id:dp9509833015962852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (443.67,254.61) .. controls (443.67,252.8) and (445.06,251.33) .. (446.77,251.33) .. controls (448.48,251.33) and (449.86,252.8) .. (449.86,254.61) .. controls (449.86,256.43) and (448.48,257.89) .. (446.77,257.89) .. controls (445.06,257.89) and (443.67,256.43) .. (443.67,254.61) -- cycle ;
%Straight Lines [id:da43937102710529885] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (438.06,237.56) -- (446.77,241.05) ;
%Straight Lines [id:da6275303529922611] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (446.77,241.05) -- (455.7,237.79) ;
%Flowchart: Connector [id:dp008110740594311494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (452.61,237.79) .. controls (452.61,235.98) and (453.99,234.51) .. (455.7,234.51) .. controls (457.41,234.51) and (458.8,235.98) .. (458.8,237.79) .. controls (458.8,239.6) and (457.41,241.07) .. (455.7,241.07) .. controls (453.99,241.07) and (452.61,239.6) .. (452.61,237.79) -- cycle ;
%Flowchart: Connector [id:dp440610387591456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (434.97,237.56) .. controls (434.97,235.75) and (436.35,234.28) .. (438.06,234.28) .. controls (439.77,234.28) and (441.16,235.75) .. (441.16,237.56) .. controls (441.16,239.37) and (439.77,240.84) .. (438.06,240.84) .. controls (436.35,240.84) and (434.97,239.37) .. (434.97,237.56) -- cycle ;
%Flowchart: Connector [id:dp5627167089084444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (443.67,241.05) .. controls (443.67,239.24) and (445.06,237.77) .. (446.77,237.77) .. controls (448.48,237.77) and (449.86,239.24) .. (449.86,241.05) .. controls (449.86,242.86) and (448.48,244.33) .. (446.77,244.33) .. controls (445.06,244.33) and (443.67,242.86) .. (443.67,241.05) -- cycle ;
%Flowchart: Connector [id:dp9071514648358074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (387.78,167.65) .. controls (387.78,165.84) and (389.17,164.37) .. (390.88,164.37) .. controls (392.59,164.37) and (393.97,165.84) .. (393.97,167.65) .. controls (393.97,169.47) and (392.59,170.94) .. (390.88,170.94) .. controls (389.17,170.94) and (387.78,169.47) .. (387.78,167.65) -- cycle ;
%Flowchart: Connector [id:dp09483449181795711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (491.94,167.65) .. controls (491.94,165.84) and (493.33,164.37) .. (495.04,164.37) .. controls (496.75,164.37) and (498.13,165.84) .. (498.13,167.65) .. controls (498.13,169.47) and (496.75,170.94) .. (495.04,170.94) .. controls (493.33,170.94) and (491.94,169.47) .. (491.94,167.65) -- cycle ;




\end{tikzpicture}

==> figures-tex/dual-filt.tex <==
% !TEX root = main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Shape: Triangle [id:dp7912665427808965] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (173.47,126.81) -- (191.27,161.5) -- (155.67,161.5) -- cycle ;
%Flowchart: Connector [id:dp04680609828289417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (170.39,126.81) .. controls (170.39,124.95) and (171.77,123.45) .. (173.47,123.45) .. controls (175.17,123.45) and (176.56,124.95) .. (176.56,126.81) .. controls (176.56,128.66) and (175.17,130.17) .. (173.47,130.17) .. controls (171.77,130.17) and (170.39,128.66) .. (170.39,126.81) -- cycle ;
%Straight Lines [id:da16173563668035107] 
\draw    (180.71,120.5) -- (204.97,93.69) ;
%Shape: Triangle [id:dp7771081775277511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (279.9,127.6) -- (297.7,162.29) -- (262.09,162.29) -- cycle ;
%Straight Lines [id:da6734843570702753] 
\draw    (248.79,201.72) -- (273.05,174.91) ;
%Straight Lines [id:da5595542069771935] 
\draw    (272.27,122.87) -- (249.57,94.48) ;
%Straight Lines [id:da7335170025769311] 
\draw    (210.45,201.72) -- (187.75,173.33) ;
%Straight Lines [id:da009701873414064366] 
\draw [line width=1.5]    (279.9,128.98) -- (297.7,160.91) ;
%Straight Lines [id:da5845289435819427] 
\draw [line width=1.5]    (279.9,128.98) -- (262.09,160.91) ;
%Straight Lines [id:da4196381553580153] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (292.1,162.29) -- (263.56,162.29) ;
%Flowchart: Connector [id:dp6082767720630362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (188.19,161.5) .. controls (188.19,159.65) and (189.57,158.14) .. (191.27,158.14) .. controls (192.98,158.14) and (194.36,159.65) .. (194.36,161.5) .. controls (194.36,163.36) and (192.98,164.86) .. (191.27,164.86) .. controls (189.57,164.86) and (188.19,163.36) .. (188.19,161.5) -- cycle ;
%Flowchart: Connector [id:dp8385528505286799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (152.58,161.5) .. controls (152.58,159.65) and (153.96,158.14) .. (155.67,158.14) .. controls (157.37,158.14) and (158.75,159.65) .. (158.75,161.5) .. controls (158.75,163.36) and (157.37,164.86) .. (155.67,164.86) .. controls (153.96,164.86) and (152.58,163.36) .. (152.58,161.5) -- cycle ;
%Flowchart: Connector [id:dp8956788370132032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (276.81,128.98) .. controls (276.81,127.12) and (278.19,125.62) .. (279.9,125.62) .. controls (281.6,125.62) and (282.98,127.12) .. (282.98,128.98) .. controls (282.98,130.83) and (281.6,132.33) .. (279.9,132.33) .. controls (278.19,132.33) and (276.81,130.83) .. (276.81,128.98) -- cycle ;
%Flowchart: Connector [id:dp5306676273351039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (259.01,162.29) .. controls (259.01,160.44) and (260.39,158.93) .. (262.09,158.93) .. controls (263.8,158.93) and (265.18,160.44) .. (265.18,162.29) .. controls (265.18,164.14) and (263.8,165.65) .. (262.09,165.65) .. controls (260.39,165.65) and (259.01,164.14) .. (259.01,162.29) -- cycle ;
%Flowchart: Connector [id:dp9860202814325192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (294.62,162.29) .. controls (294.62,160.44) and (296,158.93) .. (297.7,158.93) .. controls (299.4,158.93) and (300.79,160.44) .. (300.79,162.29) .. controls (300.79,164.14) and (299.4,165.65) .. (297.7,165.65) .. controls (296,165.65) and (294.62,164.14) .. (294.62,162.29) -- cycle ;
%Shape: Triangle [id:dp03563218688403902] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (227.47,54.09) -- (245.27,88.78) -- (209.66,88.78) -- cycle ;
%Flowchart: Connector [id:dp7603291533022729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.2,88.78) .. controls (208.2,88.02) and (208.85,87.4) .. (209.66,87.4) .. controls (210.47,87.4) and (211.13,88.02) .. (211.13,88.78) .. controls (211.13,89.55) and (210.47,90.16) .. (209.66,90.16) .. controls (208.85,90.16) and (208.2,89.55) .. (208.2,88.78) -- cycle ;
%Flowchart: Connector [id:dp2642709650626247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.8,88.78) .. controls (243.8,88.02) and (244.46,87.4) .. (245.27,87.4) .. controls (246.08,87.4) and (246.74,88.02) .. (246.74,88.78) .. controls (246.74,89.55) and (246.08,90.16) .. (245.27,90.16) .. controls (244.46,90.16) and (243.8,89.55) .. (243.8,88.78) -- cycle ;
%Flowchart: Connector [id:dp1713629564576189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,54.09) .. controls (226,53.33) and (226.66,52.71) .. (227.47,52.71) .. controls (228.28,52.71) and (228.93,53.33) .. (228.93,54.09) .. controls (228.93,54.85) and (228.28,55.47) .. (227.47,55.47) .. controls (226.66,55.47) and (226,54.85) .. (226,54.09) -- cycle ;
%Flowchart: Connector [id:dp36061766192226297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (224.38,54.09) .. controls (224.38,52.24) and (225.76,50.73) .. (227.47,50.73) .. controls (229.17,50.73) and (230.55,52.24) .. (230.55,54.09) .. controls (230.55,55.94) and (229.17,57.45) .. (227.47,57.45) .. controls (225.76,57.45) and (224.38,55.94) .. (224.38,54.09) -- cycle ;
%Flowchart: Connector [id:dp9830516037300181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (242.19,88.78) .. controls (242.19,86.93) and (243.57,85.43) .. (245.27,85.43) .. controls (246.97,85.43) and (248.35,86.93) .. (248.35,88.78) .. controls (248.35,90.64) and (246.97,92.14) .. (245.27,92.14) .. controls (243.57,92.14) and (242.19,90.64) .. (242.19,88.78) -- cycle ;
%Flowchart: Connector [id:dp0038020196394510375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (206.58,88.78) .. controls (206.58,86.93) and (207.96,85.43) .. (209.66,85.43) .. controls (211.37,85.43) and (212.75,86.93) .. (212.75,88.78) .. controls (212.75,90.64) and (211.37,92.14) .. (209.66,92.14) .. controls (207.96,92.14) and (206.58,90.64) .. (206.58,88.78) -- cycle ;
%Straight Lines [id:da9258099811536467] 
\draw    (403.75,122.29) -- (428.01,95.48) ;
%Straight Lines [id:da19867866422782376] 
\draw    (471.83,203.5) -- (496.09,176.69) ;
%Straight Lines [id:da5206542047283926] 
\draw    (495.31,124.65) -- (472.62,96.27) ;
%Straight Lines [id:da14576251188901845] 
\draw    (433.49,203.5) -- (410.79,175.12) ;
%Shape: Triangle [id:dp7991652851459954] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (449.69,53.68) -- (467.51,88.35) -- (431.86,88.35) -- cycle ;
%Flowchart: Connector [id:dp746076794358361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.22,53.68) .. controls (448.22,52.92) and (448.88,52.3) .. (449.69,52.3) .. controls (450.5,52.3) and (451.16,52.92) .. (451.16,53.68) .. controls (451.16,54.44) and (450.5,55.06) .. (449.69,55.06) .. controls (448.88,55.06) and (448.22,54.44) .. (448.22,53.68) -- cycle ;
%Flowchart: Connector [id:dp963386631626513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (446.6,53.68) .. controls (446.6,51.83) and (447.98,50.33) .. (449.69,50.33) .. controls (451.39,50.33) and (452.78,51.83) .. (452.78,53.68) .. controls (452.78,55.53) and (451.39,57.04) .. (449.69,57.04) .. controls (447.98,57.04) and (446.6,55.53) .. (446.6,53.68) -- cycle ;
%Flowchart: Connector [id:dp15053360855217224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (464.42,88.35) .. controls (464.42,86.49) and (465.81,84.99) .. (467.51,84.99) .. controls (469.22,84.99) and (470.6,86.49) .. (470.6,88.35) .. controls (470.6,90.2) and (469.22,91.7) .. (467.51,91.7) .. controls (465.81,91.7) and (464.42,90.2) .. (464.42,88.35) -- cycle ;
%Flowchart: Connector [id:dp9041092653533496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (428.78,88.35) .. controls (428.78,86.49) and (430.16,84.99) .. (431.86,84.99) .. controls (433.57,84.99) and (434.95,86.49) .. (434.95,88.35) .. controls (434.95,90.2) and (433.57,91.7) .. (431.86,91.7) .. controls (430.16,91.7) and (428.78,90.2) .. (428.78,88.35) -- cycle ;
%Shape: Triangle [id:dp35794176865663374] 
\draw  [line width=1.5]  (449.93,74.03) -- (467.27,88.35) -- (432.59,88.35) -- cycle ;
%Flowchart: Connector [id:dp45454972357767476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (446.6,74.37) .. controls (446.6,72.52) and (447.98,71.01) .. (449.69,71.01) .. controls (451.39,71.01) and (452.78,72.52) .. (452.78,74.37) .. controls (452.78,76.22) and (451.39,77.72) .. (449.69,77.72) .. controls (447.98,77.72) and (446.6,76.22) .. (446.6,74.37) -- cycle ;
%Straight Lines [id:da6802054906248671] 
\draw [line width=1.5]    (449.69,74.37) -- (449.69,88.24) ;
%Straight Lines [id:da47611606163836484] 
\draw [line width=1.5]    (449.69,53.68) -- (449.69,74.37) ;
%Flowchart: Connector [id:dp29513136506710125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (437.92,70.8) .. controls (437.92,68.95) and (439.3,67.44) .. (441,67.44) .. controls (442.71,67.44) and (444.09,68.95) .. (444.09,70.8) .. controls (444.09,72.65) and (442.71,74.15) .. (441,74.15) .. controls (439.3,74.15) and (437.92,72.65) .. (437.92,70.8) -- cycle ;
%Flowchart: Connector [id:dp0426888183458487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (455.51,71.04) .. controls (455.51,69.18) and (456.89,67.68) .. (458.6,67.68) .. controls (460.31,67.68) and (461.69,69.18) .. (461.69,71.04) .. controls (461.69,72.89) and (460.31,74.39) .. (458.6,74.39) .. controls (456.89,74.39) and (455.51,72.89) .. (455.51,71.04) -- cycle ;
%Flowchart: Connector [id:dp32848096301457885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (446.6,88.24) .. controls (446.6,86.39) and (447.98,84.88) .. (449.69,84.88) .. controls (451.39,84.88) and (452.78,86.39) .. (452.78,88.24) .. controls (452.78,90.09) and (451.39,91.59) .. (449.69,91.59) .. controls (447.98,91.59) and (446.6,90.09) .. (446.6,88.24) -- cycle ;
%Straight Lines [id:da9670478599308008] 
\draw [line width=1.5]    (441,70.8) -- (449.69,74.37) ;
%Straight Lines [id:da9182758616039028] 
\draw [line width=1.5]    (449.69,74.37) -- (458.6,71.04) ;
%Flowchart: Connector [id:dp7795350612330443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (399.29,144.06) .. controls (399.29,142.21) and (400.67,140.71) .. (402.38,140.71) .. controls (404.08,140.71) and (405.46,142.21) .. (405.46,144.06) .. controls (405.46,145.92) and (404.08,147.42) .. (402.38,147.42) .. controls (400.67,147.42) and (399.29,145.92) .. (399.29,144.06) -- cycle ;
%Straight Lines [id:da9763398050519805] 
\draw [line width=1.5]    (402.38,144.06) -- (402.38,157.93) ;
%Flowchart: Connector [id:dp8084444283231678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (390.6,140.49) .. controls (390.6,138.64) and (391.99,137.14) .. (393.69,137.14) .. controls (395.4,137.14) and (396.78,138.64) .. (396.78,140.49) .. controls (396.78,142.34) and (395.4,143.85) .. (393.69,143.85) .. controls (391.99,143.85) and (390.6,142.34) .. (390.6,140.49) -- cycle ;
%Flowchart: Connector [id:dp7411525409722055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (408.2,140.73) .. controls (408.2,138.88) and (409.58,137.38) .. (411.29,137.38) .. controls (412.99,137.38) and (414.38,138.88) .. (414.38,140.73) .. controls (414.38,142.58) and (412.99,144.09) .. (411.29,144.09) .. controls (409.58,144.09) and (408.2,142.58) .. (408.2,140.73) -- cycle ;
%Flowchart: Connector [id:dp4865220858602377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (399.29,157.93) .. controls (399.29,156.08) and (400.67,154.58) .. (402.38,154.58) .. controls (404.08,154.58) and (405.46,156.08) .. (405.46,157.93) .. controls (405.46,159.78) and (404.08,161.29) .. (402.38,161.29) .. controls (400.67,161.29) and (399.29,159.78) .. (399.29,157.93) -- cycle ;
%Straight Lines [id:da030580255619279573] 
\draw [line width=1.5]    (393.69,140.49) -- (402.38,144.06) ;
%Straight Lines [id:da01987320105940249] 
\draw [line width=1.5]    (402.38,144.06) -- (411.29,140.73) ;
%Flowchart: Connector [id:dp5047739962041713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (493.91,145.85) .. controls (493.91,144) and (495.3,142.49) .. (497,142.49) .. controls (498.71,142.49) and (500.09,144) .. (500.09,145.85) .. controls (500.09,147.7) and (498.71,149.2) .. (497,149.2) .. controls (495.3,149.2) and (493.91,147.7) .. (493.91,145.85) -- cycle ;
%Flowchart: Connector [id:dp6324795078554999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (485.23,142.28) .. controls (485.23,140.43) and (486.61,138.92) .. (488.32,138.92) .. controls (490.02,138.92) and (491.4,140.43) .. (491.4,142.28) .. controls (491.4,144.13) and (490.02,145.63) .. (488.32,145.63) .. controls (486.61,145.63) and (485.23,144.13) .. (485.23,142.28) -- cycle ;
%Flowchart: Connector [id:dp843112110273827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (502.82,142.52) .. controls (502.82,140.66) and (504.21,139.16) .. (505.91,139.16) .. controls (507.62,139.16) and (509,140.66) .. (509,142.52) .. controls (509,144.37) and (507.62,145.87) .. (505.91,145.87) .. controls (504.21,145.87) and (502.82,144.37) .. (502.82,142.52) -- cycle ;
%Straight Lines [id:da16520088235797425] 
\draw [line width=1.5]    (488.32,142.28) -- (497,145.85) ;
%Straight Lines [id:da5996526773872133] 
\draw [line width=1.5]    (497,145.85) -- (505.91,142.52) ;

% Text Node
\draw (219.23,205.78) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\emptyset $};
% Text Node
\draw (442.27,207.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\emptyset $};


\end{tikzpicture}

==> figures-tex/filtration.tex <==
% !TEX root = main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp7249951831408272] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (152.18,74.13) -- (167.78,104.52) -- (136.59,104.52) -- cycle ;
%Flowchart: Connector [id:dp37041066161682545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.3,104.52) .. controls (135.3,103.86) and (135.88,103.31) .. (136.59,103.31) .. controls (137.3,103.31) and (137.87,103.86) .. (137.87,104.52) .. controls (137.87,105.19) and (137.3,105.73) .. (136.59,105.73) .. controls (135.88,105.73) and (135.3,105.19) .. (135.3,104.52) -- cycle ;
%Flowchart: Connector [id:dp8638509784056412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.49,104.52) .. controls (166.49,103.86) and (167.07,103.31) .. (167.78,103.31) .. controls (168.49,103.31) and (169.06,103.86) .. (169.06,104.52) .. controls (169.06,105.19) and (168.49,105.73) .. (167.78,105.73) .. controls (167.07,105.73) and (166.49,105.19) .. (166.49,104.52) -- cycle ;
%Flowchart: Connector [id:dp6977981558680599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.9,74.13) .. controls (150.9,73.46) and (151.47,72.92) .. (152.18,72.92) .. controls (152.89,72.92) and (153.47,73.46) .. (153.47,74.13) .. controls (153.47,74.79) and (152.89,75.33) .. (152.18,75.33) .. controls (151.47,75.33) and (150.9,74.79) .. (150.9,74.13) -- cycle ;
%Shape: Triangle [id:dp7348934205483484] 
\draw  [line width=1.5]  (104.88,139.76) -- (120.48,170.15) -- (89.29,170.15) -- cycle ;
%Flowchart: Connector [id:dp7248340505423254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (102.18,139.76) .. controls (102.18,138.13) and (103.39,136.81) .. (104.88,136.81) .. controls (106.37,136.81) and (107.58,138.13) .. (107.58,139.76) .. controls (107.58,141.38) and (106.37,142.7) .. (104.88,142.7) .. controls (103.39,142.7) and (102.18,141.38) .. (102.18,139.76) -- cycle ;
%Straight Lines [id:da3288578175111394] 
\draw    (111.22,134.23) -- (132.47,110.74) ;
%Straight Lines [id:da7562702685837561] 
\draw    (170.86,203.39) -- (192.12,179.9) ;
%Straight Lines [id:da3587939574666219] 
\draw    (191.43,136.3) -- (171.55,111.43) ;
%Straight Lines [id:da3240067701286813] 
\draw    (137.27,205.39) -- (117.39,180.52) ;
%Flowchart: Connector [id:dp9662255985304482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (117.78,170.15) .. controls (117.78,168.53) and (118.98,167.21) .. (120.48,167.21) .. controls (121.97,167.21) and (123.18,168.53) .. (123.18,170.15) .. controls (123.18,171.78) and (121.97,173.09) .. (120.48,173.09) .. controls (118.98,173.09) and (117.78,171.78) .. (117.78,170.15) -- cycle ;
%Flowchart: Connector [id:dp5063878374724793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (86.58,170.15) .. controls (86.58,168.53) and (87.79,167.21) .. (89.29,167.21) .. controls (90.78,167.21) and (91.99,168.53) .. (91.99,170.15) .. controls (91.99,171.78) and (90.78,173.09) .. (89.29,173.09) .. controls (87.79,173.09) and (86.58,171.78) .. (86.58,170.15) -- cycle ;
%Flowchart: Connector [id:dp805772546438301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (149.48,74.13) .. controls (149.48,72.5) and (150.69,71.18) .. (152.18,71.18) .. controls (153.68,71.18) and (154.89,72.5) .. (154.89,74.13) .. controls (154.89,75.75) and (153.68,77.07) .. (152.18,77.07) .. controls (150.69,77.07) and (149.48,75.75) .. (149.48,74.13) -- cycle ;
%Flowchart: Connector [id:dp0028941312171089084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (165.08,104.52) .. controls (165.08,102.9) and (166.29,101.58) .. (167.78,101.58) .. controls (169.27,101.58) and (170.48,102.9) .. (170.48,104.52) .. controls (170.48,106.15) and (169.27,107.46) .. (167.78,107.46) .. controls (166.29,107.46) and (165.08,106.15) .. (165.08,104.52) -- cycle ;
%Flowchart: Connector [id:dp17037166059952624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (133.89,104.52) .. controls (133.89,102.9) and (135.09,101.58) .. (136.59,101.58) .. controls (138.08,101.58) and (139.29,102.9) .. (139.29,104.52) .. controls (139.29,106.15) and (138.08,107.46) .. (136.59,107.46) .. controls (135.09,107.46) and (133.89,106.15) .. (133.89,104.52) -- cycle ;
%Shape: Triangle [id:dp417019776463323] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (154.11,205.45) -- (169.71,235.84) -- (138.52,235.84) -- cycle ;
%Flowchart: Connector [id:dp7328206669542354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (151.41,206.66) .. controls (151.41,205.03) and (152.62,203.71) .. (154.11,203.71) .. controls (155.61,203.71) and (156.82,205.03) .. (156.82,206.66) .. controls (156.82,208.28) and (155.61,209.6) .. (154.11,209.6) .. controls (152.62,209.6) and (151.41,208.28) .. (151.41,206.66) -- cycle ;
%Flowchart: Connector [id:dp16575655554251134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (135.82,235.84) .. controls (135.82,234.22) and (137.03,232.9) .. (138.52,232.9) .. controls (140.01,232.9) and (141.22,234.22) .. (141.22,235.84) .. controls (141.22,237.47) and (140.01,238.79) .. (138.52,238.79) .. controls (137.03,238.79) and (135.82,237.47) .. (135.82,235.84) -- cycle ;
%Flowchart: Connector [id:dp8721982607331531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (167.01,235.84) .. controls (167.01,234.22) and (168.22,232.9) .. (169.71,232.9) .. controls (171.2,232.9) and (172.41,234.22) .. (172.41,235.84) .. controls (172.41,237.47) and (171.2,238.79) .. (169.71,238.79) .. controls (168.22,238.79) and (167.01,237.47) .. (167.01,235.84) -- cycle ;
%Shape: Triangle [id:dp46219769955533696] 
\draw  [line width=1.5]  (197.88,140.76) -- (213.48,171.15) -- (182.29,171.15) -- cycle ;
%Flowchart: Connector [id:dp46829365994075367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (195.18,140.76) .. controls (195.18,139.13) and (196.39,137.81) .. (197.88,137.81) .. controls (199.37,137.81) and (200.58,139.13) .. (200.58,140.76) .. controls (200.58,142.38) and (199.37,143.7) .. (197.88,143.7) .. controls (196.39,143.7) and (195.18,142.38) .. (195.18,140.76) -- cycle ;
%Flowchart: Connector [id:dp5616726346657301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (210.78,171.15) .. controls (210.78,169.53) and (211.98,168.21) .. (213.48,168.21) .. controls (214.97,168.21) and (216.18,169.53) .. (216.18,171.15) .. controls (216.18,172.78) and (214.97,174.09) .. (213.48,174.09) .. controls (211.98,174.09) and (210.78,172.78) .. (210.78,171.15) -- cycle ;
%Flowchart: Connector [id:dp32475193358798715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (179.58,171.15) .. controls (179.58,169.53) and (180.79,168.21) .. (182.29,168.21) .. controls (183.78,168.21) and (184.99,169.53) .. (184.99,171.15) .. controls (184.99,172.78) and (183.78,174.09) .. (182.29,174.09) .. controls (180.79,174.09) and (179.58,172.78) .. (179.58,171.15) -- cycle ;
%Straight Lines [id:da6139253024773801] 
\draw    (328,98) -- (310,114) ;
%Straight Lines [id:da4222114340146381] 
\draw    (302,129) -- (284.66,143.04) ;
%Straight Lines [id:da5275122477747474] 
\draw    (357,128) -- (337,146) ;
%Straight Lines [id:da10100340227319848] 
\draw    (330,157) -- (314,172) ;
%Straight Lines [id:da202664336745906] 
\draw    (359,185) -- (341,202) ;
%Straight Lines [id:da22422660298692798] 
\draw    (381,158) -- (364,173) ;
%Straight Lines [id:da7840048979045071] 
\draw    (356.64,114.02) -- (336,98) ;
%Straight Lines [id:da8296750959553889] 
\draw    (332,202) -- (311.77,184.8) ;
%Straight Lines [id:da6319180415383905] 
\draw    (306,173) -- (286.77,157.8) ;
%Straight Lines [id:da2566250805155308] 
\draw    (329,146) -- (308.77,128.8) ;
%Straight Lines [id:da00461040499995824] 
\draw    (381,143) -- (363,128) ;
%Straight Lines [id:da8554410461256681] 
\draw    (357,172) -- (336,157) ;
%Straight Lines [id:da6574804506581997] 
\draw    (484,132) -- (466.66,146.04) ;
%Straight Lines [id:da6327213941533298] 
\draw    (539,131) -- (519,149) ;
%Straight Lines [id:da5730316169075651] 
\draw    (512,160) -- (496,175) ;
%Straight Lines [id:da8377928609001657] 
\draw    (541,188) -- (523,205) ;
%Straight Lines [id:da4407800678699285] 
\draw    (563,161) -- (546,176) ;
%Straight Lines [id:da08583719123916023] 
\draw    (514,205) -- (493.77,187.8) ;
%Straight Lines [id:da42690176565543325] 
\draw    (488,176) -- (468.77,160.8) ;
%Straight Lines [id:da28755416775874276] 
\draw    (511,149) -- (490.77,131.8) ;
%Straight Lines [id:da5764928717423055] 
\draw    (563,146) -- (545,131) ;
%Straight Lines [id:da9966908866470048] 
\draw    (539,175) -- (518,160) ;
%Straight Lines [id:da8063493205898875] 
\draw    (509,101) -- (491,117) ;
%Straight Lines [id:da8797004764205958] 
\draw    (537.64,117.02) -- (517,101) ;

% Text Node
\draw (331.45,201.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (304.71,171.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (355.44,171.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (328.02,144.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (278.66,144.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (378.75,144.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (301.28,114.72) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (354.07,114.72) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (326.65,82.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (513.33,204.15) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (486.6,174.44) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (537.33,174.44) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509.9,147.5) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (460.55,147.5) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (560.63,147.5) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (483.17,117.8) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (535.95,117.8) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (501.65,85.94) node [anchor=north west][inner sep=0.75pt]    {$-1$};


\end{tikzpicture}

==> figures-tex/int-lattice.tex <==
% !TEX root = main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5445702719803824] 
\draw    (223,96) -- (267,133) ;
%Straight Lines [id:da17860364428210018] 
\draw    (160,148) -- (204,185) ;
%Straight Lines [id:da2587685181684587] 
\draw    (268,148) -- (225,186) ;
%Straight Lines [id:da30470413900038285] 
\draw    (205,96) -- (163,133) ;
%Straight Lines [id:da7860604778984581] 
\draw    (460,221) -- (438,247) ;
%Straight Lines [id:da4774307279126826] 
\draw    (421,247) -- (399,221) ;
%Straight Lines [id:da5625936405574232] 
\draw    (385,200) -- (363,174) ;
%Straight Lines [id:da971211063528598] 
\draw    (455,200) -- (433,174) ;
%Straight Lines [id:da6074689907428141] 
\draw    (419,153) -- (397,127) ;
%Straight Lines [id:da22657469849682332] 
\draw    (490,153) -- (468,127) ;
%Straight Lines [id:da8745699683322208] 
\draw    (455,104) -- (433,78) ;
%Straight Lines [id:da3537447516348484] 
\draw    (495,174) -- (473,200) ;
%Straight Lines [id:da30311811175673076] 
\draw    (425,175) -- (403,201) ;
%Straight Lines [id:da8555164854208754] 
\draw    (387,126) -- (365,152) ;
%Straight Lines [id:da1276463573174087] 
\draw    (459,126) -- (437,152) ;
%Straight Lines [id:da552765290867244] 
\draw    (422,78) -- (400,104) ;

% Text Node
\draw (410,247.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,\ a]$};
% Text Node
\draw (374,200.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,\ b]$};
% Text Node
\draw (444,199.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,\ c]$};
% Text Node
\draw (407,155.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,\ d]$};
% Text Node
\draw (337,154.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,\ b]$};
% Text Node
\draw (477,155.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,\ c]$};
% Text Node
\draw (371,105.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,\ d]$};
% Text Node
\draw (443,105.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,\ d]$};
% Text Node
\draw (405,57.4) node [anchor=north west][inner sep=0.75pt]    {$[ d,\ d]$};
% Text Node
\draw (210,186.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (147,129.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (268,134.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (209,78.4) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}

==> figures-tex/kernel.tex <==

% !TEX root = main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,260); %set diagram left start at 0, and has height of 260

%Straight Lines [id:da1293556665037825] 
\draw    (137,173) -- (170,135) ;
%Straight Lines [id:da7350135388052794] 
\draw    (116,172) -- (81,136) ;
%Straight Lines [id:da9947720037844574] 
\draw    (80,109) -- (112,74) ;
%Straight Lines [id:da19064428364535213] 
\draw    (169,109) -- (139,74) ;
%Straight Lines [id:da9397453688249273] 
\draw    (324,75) -- (306,91) ;
%Straight Lines [id:da12952153281805967] 
\draw    (298,106) -- (280.66,120.04) ;
%Straight Lines [id:da5747406792819012] 
\draw    (353,105) -- (333,123) ;
%Straight Lines [id:da6228674862031855] 
\draw    (326,134) -- (310,149) ;
%Straight Lines [id:da6932310746662698] 
\draw    (355,162) -- (337,179) ;
%Straight Lines [id:da5583241735256144] 
\draw    (377,135) -- (360,150) ;
%Straight Lines [id:da41615788129376674] 
\draw    (352.64,91.02) -- (332,75) ;
%Straight Lines [id:da41794652426687295] 
\draw    (328,179) -- (307.77,161.8) ;
%Straight Lines [id:da383481786753729] 
\draw    (302,150) -- (282.77,134.8) ;
%Straight Lines [id:da6358066397104591] 
\draw    (325,123) -- (304.77,105.8) ;
%Straight Lines [id:da6006793198932561] 
\draw    (377,120) -- (359,105) ;
%Straight Lines [id:da07069541937950463] 
\draw    (353,149) -- (332,134) ;
%Straight Lines [id:da32916043680706286] 
\draw    (536,75) -- (518,91) ;
%Straight Lines [id:da41131331728175646] 
\draw    (510,106) -- (492.66,120.04) ;
%Straight Lines [id:da19122076685705292] 
\draw    (565,105) -- (545,123) ;
%Straight Lines [id:da852272214176335] 
\draw    (538,134) -- (522,149) ;
%Straight Lines [id:da10631214916506071] 
\draw    (567,162) -- (549,179) ;
%Straight Lines [id:da43107398565094845] 
\draw    (589,135) -- (572,150) ;
%Straight Lines [id:da8809421755882967] 
\draw    (564.64,91.02) -- (544,75) ;
%Straight Lines [id:da5636371521203614] 
\draw    (540,179) -- (519.77,161.8) ;
%Straight Lines [id:da04556327797373516] 
\draw    (514,150) -- (494.77,134.8) ;
%Straight Lines [id:da9776367403804185] 
\draw    (537,123) -- (516.77,105.8) ;
%Straight Lines [id:da4224221249165634] 
\draw    (589,120) -- (571,105) ;
%Straight Lines [id:da4617777915316812] 
\draw    (565,149) -- (544,134) ;

% Text Node
\draw (539.33,178.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (512.6,148.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (563.33,148.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (535.9,121.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (486.55,121.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (586.63,121.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509.17,91.72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (561.95,91.72) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (534.53,59.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (327.33,178.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (300.6,148.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (351.33,148.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (323.9,121.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (274.55,121.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (374.63,122.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (297.17,91.72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (349.95,91.72) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (322.53,59.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (120.09,54.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (69.27,112.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{F}^{2}$};
% Text Node
\draw (164.31,113.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{F}$};
% Text Node
\draw (120.67,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};


\end{tikzpicture}


==> figures-tex/mob-ph-ex.tex <==

% !TEX root = main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Shape: Triangle [id:dp08106048757175333] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (152.18,42.04) -- (167.78,72.44) -- (136.59,72.44) -- cycle ;
%Flowchart: Connector [id:dp6144674508252128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.3,72.44) .. controls (135.3,71.77) and (135.88,71.23) .. (136.59,71.23) .. controls (137.3,71.23) and (137.87,71.77) .. (137.87,72.44) .. controls (137.87,73.11) and (137.3,73.65) .. (136.59,73.65) .. controls (135.88,73.65) and (135.3,73.11) .. (135.3,72.44) -- cycle ;
%Flowchart: Connector [id:dp642574212488674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.49,72.44) .. controls (166.49,71.77) and (167.07,71.23) .. (167.78,71.23) .. controls (168.49,71.23) and (169.06,71.77) .. (169.06,72.44) .. controls (169.06,73.11) and (168.49,73.65) .. (167.78,73.65) .. controls (167.07,73.65) and (166.49,73.11) .. (166.49,72.44) -- cycle ;
%Flowchart: Connector [id:dp1595366084465859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.9,42.04) .. controls (150.9,41.38) and (151.47,40.84) .. (152.18,40.84) .. controls (152.89,40.84) and (153.47,41.38) .. (153.47,42.04) .. controls (153.47,42.71) and (152.89,43.25) .. (152.18,43.25) .. controls (151.47,43.25) and (150.9,42.71) .. (150.9,42.04) -- cycle ;
%Shape: Triangle [id:dp5380461239655585] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (104.88,107.67) -- (120.48,138.07) -- (89.29,138.07) -- cycle ;
%Flowchart: Connector [id:dp07912136214140553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (102.18,107.67) .. controls (102.18,106.05) and (103.39,104.73) .. (104.88,104.73) .. controls (106.37,104.73) and (107.58,106.05) .. (107.58,107.67) .. controls (107.58,109.3) and (106.37,110.62) .. (104.88,110.62) .. controls (103.39,110.62) and (102.18,109.3) .. (102.18,107.67) -- cycle ;
%Straight Lines [id:da4214863727035334] 
\draw    (111.22,102.15) -- (132.47,78.66) ;
%Shape: Triangle [id:dp8246615628402998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (198.11,108.37) -- (213.71,138.76) -- (182.52,138.76) -- cycle ;
%Straight Lines [id:da804567969092721] 
\draw    (170.86,173.3) -- (192.12,149.82) ;
%Straight Lines [id:da4179952535480409] 
\draw    (191.43,104.22) -- (171.55,79.35) ;
%Straight Lines [id:da0679161211505046] 
\draw    (137.27,173.3) -- (117.39,148.43) ;
%Straight Lines [id:da4265743602600822] 
\draw    (327,64) -- (310,81) ;
%Straight Lines [id:da36123146124121197] 
\draw    (302,96) -- (284.66,110.04) ;
%Straight Lines [id:da573057131830123] 
\draw    (357,95) -- (337,113) ;
%Straight Lines [id:da5541221215696677] 
\draw    (330,124) -- (314,139) ;
%Straight Lines [id:da4655932673926806] 
\draw    (359,152) -- (341,169) ;
%Straight Lines [id:da4739933627355428] 
\draw    (381,125) -- (364,140) ;
%Straight Lines [id:da3943557043435686] 
\draw    (356.64,81.02) -- (335,64) ;
%Straight Lines [id:da950116797964081] 
\draw    (332,169) -- (311.77,151.8) ;
%Straight Lines [id:da704665421940855] 
\draw [line width=1.5]    (198.11,109.57) -- (213.71,137.55) ;
%Straight Lines [id:da004120890741264205] 
\draw [line width=1.5]    (198.11,109.57) -- (182.52,137.55) ;
%Straight Lines [id:da10933304497275853] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (208.8,138.76) -- (183.8,138.76) ;
%Flowchart: Connector [id:dp25070848144814617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (117.78,138.07) .. controls (117.78,136.45) and (118.98,135.13) .. (120.48,135.13) .. controls (121.97,135.13) and (123.18,136.45) .. (123.18,138.07) .. controls (123.18,139.7) and (121.97,141.01) .. (120.48,141.01) .. controls (118.98,141.01) and (117.78,139.7) .. (117.78,138.07) -- cycle ;
%Flowchart: Connector [id:dp9983825667957138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (86.58,138.07) .. controls (86.58,136.45) and (87.79,135.13) .. (89.29,135.13) .. controls (90.78,135.13) and (91.99,136.45) .. (91.99,138.07) .. controls (91.99,139.7) and (90.78,141.01) .. (89.29,141.01) .. controls (87.79,141.01) and (86.58,139.7) .. (86.58,138.07) -- cycle ;
%Flowchart: Connector [id:dp5141247009125458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (195.41,109.57) .. controls (195.41,107.95) and (196.62,106.63) .. (198.11,106.63) .. controls (199.61,106.63) and (200.82,107.95) .. (200.82,109.57) .. controls (200.82,111.2) and (199.61,112.52) .. (198.11,112.52) .. controls (196.62,112.52) and (195.41,111.2) .. (195.41,109.57) -- cycle ;
%Flowchart: Connector [id:dp14162717958636906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (179.82,138.76) .. controls (179.82,137.14) and (181.03,135.82) .. (182.52,135.82) .. controls (184.01,135.82) and (185.22,137.14) .. (185.22,138.76) .. controls (185.22,140.39) and (184.01,141.7) .. (182.52,141.7) .. controls (181.03,141.7) and (179.82,140.39) .. (179.82,138.76) -- cycle ;
%Flowchart: Connector [id:dp12074098303706693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (211.01,138.76) .. controls (211.01,137.14) and (212.22,135.82) .. (213.71,135.82) .. controls (215.2,135.82) and (216.41,137.14) .. (216.41,138.76) .. controls (216.41,140.39) and (215.2,141.7) .. (213.71,141.7) .. controls (212.22,141.7) and (211.01,140.39) .. (211.01,138.76) -- cycle ;
%Flowchart: Connector [id:dp9160933302225536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (149.48,42.04) .. controls (149.48,40.42) and (150.69,39.1) .. (152.18,39.1) .. controls (153.68,39.1) and (154.89,40.42) .. (154.89,42.04) .. controls (154.89,43.67) and (153.68,44.99) .. (152.18,44.99) .. controls (150.69,44.99) and (149.48,43.67) .. (149.48,42.04) -- cycle ;
%Flowchart: Connector [id:dp36972473663548033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (165.08,72.44) .. controls (165.08,70.82) and (166.29,69.5) .. (167.78,69.5) .. controls (169.27,69.5) and (170.48,70.82) .. (170.48,72.44) .. controls (170.48,74.07) and (169.27,75.38) .. (167.78,75.38) .. controls (166.29,75.38) and (165.08,74.07) .. (165.08,72.44) -- cycle ;
%Flowchart: Connector [id:dp32466859500859213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (133.89,72.44) .. controls (133.89,70.82) and (135.09,69.5) .. (136.59,69.5) .. controls (138.08,69.5) and (139.29,70.82) .. (139.29,72.44) .. controls (139.29,74.07) and (138.08,75.38) .. (136.59,75.38) .. controls (135.09,75.38) and (133.89,74.07) .. (133.89,72.44) -- cycle ;
%Straight Lines [id:da9208428668893489] 
\draw    (306,140) -- (286.77,124.8) ;
%Straight Lines [id:da08875845970823515] 
\draw    (329,113) -- (308.77,95.8) ;
%Straight Lines [id:da41258085268682154] 
\draw    (381,110) -- (363,95) ;
%Straight Lines [id:da22981157730315305] 
\draw    (357,139) -- (336,124) ;
%Straight Lines [id:da6719011201413216] 
\draw    (484,99) -- (466.66,113.04) ;
%Straight Lines [id:da4854222854915713] 
\draw    (539,98) -- (519,116) ;
%Straight Lines [id:da8826949828020425] 
\draw    (512,127) -- (496,142) ;
%Straight Lines [id:da7551927999173862] 
\draw    (541,155) -- (523,172) ;
%Straight Lines [id:da7810045365547853] 
\draw    (563,128) -- (546,143) ;
%Straight Lines [id:da8010761812443501] 
\draw    (514,172) -- (493.77,154.8) ;
%Straight Lines [id:da14645194382402038] 
\draw    (488,143) -- (468.77,127.8) ;
%Straight Lines [id:da23106441799966393] 
\draw    (511,116) -- (490.77,98.8) ;
%Straight Lines [id:da016145837713305244] 
\draw    (563,113) -- (545,98) ;
%Straight Lines [id:da6801372250052764] 
\draw    (539,142) -- (518,127) ;
%Straight Lines [id:da4534110804000524] 
\draw    (509,66) -- (492,83) ;
%Straight Lines [id:da4564640195358709] 
\draw    (538.64,83.02) -- (517,66) ;

% Text Node
\draw (143.73,175.37) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\emptyset $};
% Text Node
\draw (331.45,168) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (304.71,138.29) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (355.44,138.29) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (328.02,111.35) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (278.66,111.35) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (378.75,111.35) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (301.28,81.64) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (354.07,81.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (326.65,49.86) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (513.33,171.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (486.6,141.36) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (537.33,141.36) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509.9,114.42) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (460.55,114.42) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (560.63,114.42) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (483.17,84.71) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (535.95,84.71) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (502.65,51.86) node [anchor=north west][inner sep=0.75pt]    {$-1$};


\end{tikzpicture}

==> figures-tex/pres-zb.tex <==
% !TEX root = main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,222); %set diagram left start at 0, and has height of 222

%Straight Lines [id:da13342641045286885] 
\draw    (216,72) -- (198,88) ;
%Straight Lines [id:da9070629253433733] 
\draw    (190,103) -- (172.66,117.04) ;
%Straight Lines [id:da8819023574929068] 
\draw    (245,102) -- (225,120) ;
%Straight Lines [id:da9955419260855782] 
\draw    (218,131) -- (202,146) ;
%Straight Lines [id:da6277422605421026] 
\draw    (247,159) -- (229,176) ;
%Straight Lines [id:da030973595344556903] 
\draw    (269,132) -- (252,147) ;
%Straight Lines [id:da7977101110895766] 
\draw    (244.64,88.02) -- (224,72) ;
%Straight Lines [id:da08989475520577628] 
\draw    (220,176) -- (199.77,158.8) ;
%Straight Lines [id:da5624962247861756] 
\draw    (194,147) -- (174.77,131.8) ;
%Straight Lines [id:da6873909491187158] 
\draw    (217,120) -- (196.77,102.8) ;
%Straight Lines [id:da6905810315199814] 
\draw    (269,117) -- (251,102) ;
%Straight Lines [id:da755102022782717] 
\draw    (245,146) -- (224,131) ;
%Straight Lines [id:da28214667736453536] 
\draw    (428,72) -- (410,88) ;
%Straight Lines [id:da36021598964829127] 
\draw    (402,103) -- (384.66,117.04) ;
%Straight Lines [id:da7749751593966143] 
\draw    (457,102) -- (437,120) ;
%Straight Lines [id:da2696800079905475] 
\draw    (430,131) -- (414,146) ;
%Straight Lines [id:da5823989019065974] 
\draw    (459,159) -- (441,176) ;
%Straight Lines [id:da5036379476071395] 
\draw    (481,132) -- (464,147) ;
%Straight Lines [id:da7094343026977843] 
\draw    (456.64,88.02) -- (436,72) ;
%Straight Lines [id:da510483449777392] 
\draw    (432,176) -- (411.77,158.8) ;
%Straight Lines [id:da9281970088709215] 
\draw    (406,147) -- (386.77,131.8) ;
%Straight Lines [id:da38671684908067805] 
\draw    (429,120) -- (408.77,102.8) ;
%Straight Lines [id:da0980984673316041] 
\draw    (481,117) -- (463,102) ;
%Straight Lines [id:da6262441704506005] 
\draw    (457,146) -- (436,131) ;

% Text Node
\draw (431.33,175.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (404.6,145.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (455.33,145.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (427.9,118.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (378.55,118.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (478.63,118.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (401.17,88.72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (453.95,88.72) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (426.53,57.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (219.33,175.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (192.6,145.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (243.33,145.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (215.9,118.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (166.55,118.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (266.63,119.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (189.17,88.72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (241.95,88.72) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (214.53,55.94) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}

==> figures-tex/presentation.tex <==
% !TEX root = main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da019345910176327807] 
\draw    (168,129) -- (200,94) ;
%Straight Lines [id:da373333037599632] 
\draw    (226,194) -- (259,156) ;
%Straight Lines [id:da027948797834237205] 
\draw    (257,129) -- (227,94) ;
%Straight Lines [id:da43313303876452736] 
\draw    (205,193) -- (170,157) ;
%Straight Lines [id:da8160900265582636] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269.02,79.64) -- (415.1,79.64) ;
\draw [shift={(417.1,79.64)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012599674223931157] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269.02,202.23) -- (415.1,202.23) ;
\draw [shift={(417.1,202.23)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6656176749738139] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (267,155) .. controls (295.52,170.12) and (448.8,170.67) .. (490.19,153.78) ;
\draw [shift={(492,153)}, rotate = 155.33] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4498387400320052] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (178,126) .. controls (212,116.19) and (363.32,115.59) .. (402.51,126.03) ;
\draw [shift={(404.22,126.51)}, rotate = 196.78] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10566270897346541] 
\draw    (471,193) -- (504,155) ;
%Straight Lines [id:da8163258477656907] 
\draw    (450,192) -- (415,156) ;
%Straight Lines [id:da38185801882012216] 
\draw    (414,129) -- (446,94) ;
%Straight Lines [id:da9147247666662717] 
\draw    (503,129) -- (473,94) ;

% Text Node
\draw (207.09,71.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{F}^{3}$};
% Text Node
\draw (158.27,132.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{F}^{2}$};
% Text Node
\draw (253.31,133.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{F}$};
% Text Node
\draw (209.67,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (454.09,74.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (403.27,132.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{F}^{2}$};
% Text Node
\draw (498.31,133.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{F}$};
% Text Node
\draw (454.67,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (330.16,62.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (330.16,184.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (370.44,149.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\textrm{id}$};
% Text Node
\draw (274.28,97.34) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\textrm{id} \ $};
% Text Node
\draw (150,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1 & 0\\
0 & 1\\
0 & 0
\end{pmatrix}$};
% Text Node
\draw (245,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
0\\
0\\
1
\end{pmatrix}$};


\end{tikzpicture}

==> figures-tex/torus_filt_cofilt.tex <==
% !TEX root = main.tex

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557

%Shape: Rectangle [id:dp37243495105288527] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (113.37,97.63) -- (144.58,97.63) -- (144.58,129.52) -- (113.37,129.52) -- cycle ;
%Shape: Rectangle [id:dp38811401863422557] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (144.58,97.63) -- (175.79,97.63) -- (175.79,129.52) -- (144.58,129.52) -- cycle ;
%Shape: Rectangle [id:dp5045040134490539] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.79,97.63) -- (207,97.63) -- (207,129.52) -- (175.79,129.52) -- cycle ;
%Shape: Rectangle [id:dp4522152963630781] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (113.37,129.52) -- (144.58,129.52) -- (144.58,161.41) -- (113.37,161.41) -- cycle ;
%Shape: Rectangle [id:dp5450145893432168] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (144.58,129.52) -- (175.79,129.52) -- (175.79,161.41) -- (144.58,161.41) -- cycle ;
%Shape: Rectangle [id:dp9529233189786448] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.79,129.52) -- (207,129.52) -- (207,161.41) -- (175.79,161.41) -- cycle ;
%Shape: Rectangle [id:dp8513431575766821] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (113.37,161.41) -- (144.58,161.41) -- (144.58,193.3) -- (113.37,193.3) -- cycle ;
%Shape: Rectangle [id:dp5692784746057589] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (144.58,161.41) -- (175.79,161.41) -- (175.79,193.3) -- (144.58,193.3) -- cycle ;
%Shape: Rectangle [id:dp45453105033912444] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.79,161.41) -- (207,161.41) -- (207,193.3) -- (175.79,193.3) -- cycle ;
%Straight Lines [id:da8471732446159457] 
\draw    (113.37,97.63) -- (113.37,129.52) ;
\draw [shift={(113.37,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.37,97.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7672213980950451] 
\draw    (113.37,129.52) -- (113.37,161.41) ;
\draw [shift={(113.37,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.37,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5723700772799034] 
\draw    (113.37,161.41) -- (113.37,193.3) ;
\draw [shift={(113.37,193.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.37,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5779899744525447] 
\draw    (144.58,97.63) -- (144.58,129.52) ;
\draw [shift={(144.58,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.58,97.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da015577621360167937] 
\draw    (144.58,129.52) -- (144.58,161.41) ;
\draw [shift={(144.58,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.58,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4299073829969884] 
\draw    (144.58,161.41) -- (144.58,193.3) ;
\draw [shift={(144.58,193.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.58,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6355018124432039] 
\draw    (175.79,97.63) -- (175.79,129.52) ;
\draw [shift={(175.79,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(175.79,97.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41077018867091275] 
\draw    (175.79,129.52) -- (175.79,161.41) ;
\draw [shift={(175.79,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(175.79,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7541852569782572] 
\draw    (175.79,161.41) -- (175.79,193.3) ;
\draw [shift={(175.79,193.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(175.79,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07267254663473999] 
\draw    (207,97.63) -- (207,129.52) ;
\draw [shift={(207,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(207,97.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5494705674531073] 
\draw    (207,129.52) -- (207,161.41) ;
\draw [shift={(207,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(207,129.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7638981705343497] 
\draw    (207,161.41) -- (207,193.3) ;
\draw [shift={(207,193.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(207,161.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0622975543308415] 
\draw    (113.37,129.52) -- (144.58,97.63) ;
%Straight Lines [id:da3978920958942591] 
\draw    (113.37,161.41) -- (144.58,129.52) ;
%Straight Lines [id:da9812423554245053] 
\draw    (144.58,129.52) -- (175.79,97.63) ;
%Straight Lines [id:da4746803120817158] 
\draw    (144.58,161.41) -- (175.79,129.52) ;
%Straight Lines [id:da38384185717257213] 
\draw    (175.79,129.52) -- (207,97.63) ;
%Straight Lines [id:da15205858690777085] 
\draw    (113.37,193.3) -- (144.58,161.41) ;
%Straight Lines [id:da7642287110854935] 
\draw    (144.58,193.3) -- (175.79,161.41) ;
%Straight Lines [id:da08636579106585418] 
\draw    (175.79,161.41) -- (207,129.52) ;
%Straight Lines [id:da9215060156811317] 
\draw    (175.79,193.3) -- (207,161.41) ;
%Shape: Rectangle [id:dp3146093037537061] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (21.27,226.89) -- (52.48,226.89) -- (52.48,258.78) -- (21.27,258.78) -- cycle ;
%Shape: Rectangle [id:dp42921805929860546] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (52.48,226.89) -- (83.69,226.89) -- (83.69,258.78) -- (52.48,258.78) -- cycle ;
%Shape: Rectangle [id:dp36156859062504765] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (83.69,226.89) -- (114.9,226.89) -- (114.9,258.78) -- (83.69,258.78) -- cycle ;
%Shape: Rectangle [id:dp12437333852000676] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (21.27,258.78) -- (52.48,258.78) -- (52.48,290.67) -- (21.27,290.67) -- cycle ;
%Shape: Rectangle [id:dp5873352089012374] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (52.48,258.78) -- (83.69,258.78) -- (83.69,290.67) -- (52.48,290.67) -- cycle ;
%Shape: Rectangle [id:dp30097350688022995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (83.69,258.78) -- (114.9,258.78) -- (114.9,290.67) -- (83.69,290.67) -- cycle ;
%Shape: Rectangle [id:dp7306617947102392] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (21.27,290.67) -- (52.48,290.67) -- (52.48,322.56) -- (21.27,322.56) -- cycle ;
%Shape: Rectangle [id:dp6250672740937715] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (52.48,290.67) -- (83.69,290.67) -- (83.69,322.56) -- (52.48,322.56) -- cycle ;
%Shape: Rectangle [id:dp6339965729373112] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (83.69,290.67) -- (114.9,290.67) -- (114.9,322.56) -- (83.69,322.56) -- cycle ;
%Straight Lines [id:da6159325390548382] 
\draw    (21.27,226.89) -- (21.27,258.78) ;
\draw [shift={(21.27,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(21.27,226.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da062235973802600375] 
\draw    (21.27,258.78) -- (21.27,290.67) ;
\draw [shift={(21.27,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(21.27,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21635766566041914] 
\draw    (21.27,290.67) -- (21.27,322.56) ;
\draw [shift={(21.27,322.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(21.27,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7004184181624171] 
\draw    (52.48,229.24) -- (52.48,256.43) ;
\draw [shift={(52.48,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,226.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19499952744511728] 
\draw    (52.48,290.67) -- (52.48,322.56) ;
\draw [shift={(52.48,322.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6150233722863525] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (83.69,258.78) -- (83.69,290.67) ;
\draw [shift={(83.69,290.67)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.69,258.78)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15371619801902292] 
\draw    (83.69,293.02) -- (83.69,322.56) ;
\draw [shift={(83.69,322.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.69,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35573481080593394] 
\draw    (114.9,226.89) -- (114.9,258.78) ;
\draw [shift={(114.9,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,226.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3716712162958544] 
\draw    (114.9,258.78) -- (114.9,290.67) ;
\draw [shift={(114.9,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1734616944218732] 
\draw    (114.9,290.67) -- (114.9,322.56) ;
\draw [shift={(114.9,322.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24769190520351803] 
\draw    (21.27,258.78) -- (52.48,226.89) ;
\draw [shift={(52.48,226.89)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Boxed Line [id:dp23622320633247273] 
\draw    (54.12,257.1) -- (82.05,228.57) ;
\draw [shift={(83.69,226.89)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,258.78)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da017677458920550837] 
\draw    (54.12,288.99) -- (82.05,260.46) ;
\draw [shift={(83.69,258.78)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,290.67)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7101282950167132] 
\draw    (85.34,257.1) -- (114.9,226.89) ;
\draw [shift={(83.69,258.78)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23815792411619552] 
\draw    (52.48,322.56) -- (82.05,292.35) ;
\draw [shift={(83.69,290.67)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7609887126399946] 
\draw    (85.34,288.99) -- (114.9,258.78) ;
\draw [shift={(83.69,290.67)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5050707456756327] 
\draw    (83.69,322.56) -- (114.9,290.67) ;
%Shape: Rectangle [id:dp02732550675217449] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207,226.09) -- (238.21,226.09) -- (238.21,257.98) -- (207,257.98) -- cycle ;
%Shape: Rectangle [id:dp8949589490766794] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.21,226.09) -- (269.42,226.09) -- (269.42,257.98) -- (238.21,257.98) -- cycle ;
%Shape: Rectangle [id:dp8760124461857808] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.42,226.09) -- (300.63,226.09) -- (300.63,257.98) -- (269.42,257.98) -- cycle ;
%Shape: Rectangle [id:dp13554050397322648] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207,257.98) -- (238.21,257.98) -- (238.21,289.87) -- (207,289.87) -- cycle ;
%Shape: Rectangle [id:dp6758090778914854] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.21,257.98) -- (269.42,257.98) -- (269.42,289.87) -- (238.21,289.87) -- cycle ;
%Shape: Rectangle [id:dp09892709128340216] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.42,257.98) -- (300.63,257.98) -- (300.63,289.87) -- (269.42,289.87) -- cycle ;
%Shape: Rectangle [id:dp7444177916057397] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207,289.87) -- (238.21,289.87) -- (238.21,321.76) -- (207,321.76) -- cycle ;
%Shape: Rectangle [id:dp3174967721684474] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.21,289.87) -- (269.42,289.87) -- (269.42,321.76) -- (238.21,321.76) -- cycle ;
%Shape: Rectangle [id:dp1968217928511231] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.42,289.87) -- (300.63,289.87) -- (300.63,321.76) -- (269.42,321.76) -- cycle ;
%Straight Lines [id:da29156901385053113] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (207,226.09) -- (207,257.98) ;
\draw [shift={(207,257.98)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(207,226.09)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8262495599984077] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (207,257.98) -- (207,289.87) ;
\draw [shift={(207,289.87)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(207,257.98)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6714968917770516] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (207,289.87) -- (207,321.76) ;
\draw [shift={(207,321.76)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(207,289.87)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9397296351090476] 
\draw    (238.21,226.09) -- (238.21,257.98) ;
\draw [shift={(238.21,257.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(238.21,226.09)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4532221776668497] 
\draw    (238.21,257.98) -- (238.21,289.87) ;
\draw [shift={(238.21,289.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(238.21,257.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6531423496204904] 
\draw    (238.21,289.87) -- (238.21,321.76) ;
\draw [shift={(238.21,321.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(238.21,289.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6919746855694584] 
\draw    (269.42,226.09) -- (269.42,257.98) ;
\draw [shift={(269.42,257.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269.42,226.09)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14727642556492349] 
\draw    (269.42,257.98) -- (269.42,289.87) ;
\draw [shift={(269.42,289.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269.42,257.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10280532333048575] 
\draw    (269.42,289.87) -- (269.42,321.76) ;
\draw [shift={(269.42,321.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269.42,289.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9575909128291833] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (300.63,226.09) -- (300.63,257.98) ;
\draw [shift={(300.63,257.98)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300.63,226.09)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18770264064538855] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (300.63,257.98) -- (300.63,289.87) ;
\draw [shift={(300.63,289.87)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300.63,257.98)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da268383682525863] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (300.63,289.87) -- (300.63,321.76) ;
\draw [shift={(300.63,321.76)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300.63,289.87)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3380458550525878] 
\draw    (208.65,288.19) -- (238.21,257.98) ;
\draw [shift={(207,289.87)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7327588602427091] 
\draw    (238.21,289.87) -- (269.42,257.98) ;
%Straight Lines [id:da3957786437089972] 
\draw    (269.42,257.98) -- (298.99,227.77) ;
\draw [shift={(300.63,226.09)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5925836905159196] 
\draw    (208.65,320.08) -- (238.21,289.87) ;
\draw [shift={(207,321.76)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43195141883076116] 
\draw    (269.42,289.87) -- (298.99,259.66) ;
\draw [shift={(300.63,257.98)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6987268095554804] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (52.48,258.78) -- (52.48,290.67) ;
\draw [shift={(52.48,290.67)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,258.78)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42435378824479497] 
\draw    (21.27,322.56) -- (50.84,292.35) ;
\draw [shift={(52.48,290.67)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6746906674230655] 
\draw    (21.27,290.67) -- (50.84,260.46) ;
\draw [shift={(52.48,258.78)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8924106782099164] 
\draw    (52.48,261.44) -- (52.48,288.01) ;
%Straight Lines [id:da8313356689525324] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (238.21,321.76) -- (207,321.76) ;
\draw [shift={(238.21,321.76)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22330740917088754] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (269.42,321.76) -- (238.21,321.76) ;
\draw [shift={(269.42,321.76)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5009682816248107] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (238.21,226.09) -- (207,226.09) ;
\draw [shift={(238.21,226.09)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8454615869652069] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (269.42,226.09) -- (238.21,226.09) ;
\draw [shift={(269.42,226.09)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6105455916705065] 
\draw    (239.86,320.08) -- (269.42,289.87) ;
\draw [shift={(238.21,321.76)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5462254166598262] 
\draw    (271.07,320.08) -- (298.99,291.55) ;
\draw [shift={(300.63,289.87)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269.42,321.76)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6889677429814336] 
\draw    (238.21,257.98) -- (267.78,227.77) ;
\draw [shift={(269.42,226.09)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5187567714671895] 
\draw    (208.65,256.3) -- (236.57,227.77) ;
\draw [shift={(238.21,226.09)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(207,257.98)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7284055349435752] 
\draw    (207,260.64) -- (207,287.21) ;
%Straight Lines [id:da14563997475178736] 
\draw    (207,228.75) -- (207,255.32) ;
%Straight Lines [id:da5412035857568926] 
\draw    (300.63,228.75) -- (300.63,255.32) ;
%Straight Lines [id:da2198415302625012] 
\draw    (300.63,260.64) -- (300.63,287.21) ;
%Straight Lines [id:da3083407656777577] 
\draw    (300.63,292.53) -- (300.63,319.1) ;
%Straight Lines [id:da7094268210962891] 
\draw    (209.18,226.21) -- (236.04,225.97) ;
%Straight Lines [id:da6275876597388339] 
\draw    (240.39,226.21) -- (267.25,225.97) ;
%Straight Lines [id:da7179496672687282] 
\draw    (209.18,321.88) -- (236.04,321.64) ;
%Straight Lines [id:da9415217965787164] 
\draw    (240.39,321.88) -- (267.25,321.64) ;
%Shape: Ellipse [id:dp1683660289957889] 
\draw   (297.45,321.78) .. controls (297.44,319.99) and (298.86,318.52) .. (300.62,318.51) .. controls (302.38,318.5) and (303.81,319.95) .. (303.82,321.74) .. controls (303.83,323.54) and (302.41,325) .. (300.65,325.01) .. controls (298.89,325.02) and (297.46,323.57) .. (297.45,321.78) -- cycle ;
%Shape: Rectangle [id:dp9111758947502899] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (114.9,364.12) -- (146.11,364.12) -- (146.11,396.01) -- (114.9,396.01) -- cycle ;
%Shape: Rectangle [id:dp6124505011488137] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (146.11,364.12) -- (177.33,364.12) -- (177.33,396.01) -- (146.11,396.01) -- cycle ;
%Shape: Rectangle [id:dp7750237825904596] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (177.33,364.12) -- (208.54,364.12) -- (208.54,396.01) -- (177.33,396.01) -- cycle ;
%Shape: Rectangle [id:dp3775978358536787] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (114.9,396.01) -- (146.11,396.01) -- (146.11,427.9) -- (114.9,427.9) -- cycle ;
%Shape: Rectangle [id:dp6579122611457708] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (146.11,396.01) -- (177.33,396.01) -- (177.33,427.9) -- (146.11,427.9) -- cycle ;
%Shape: Rectangle [id:dp9397470021314569] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (177.33,396.01) -- (208.54,396.01) -- (208.54,427.9) -- (177.33,427.9) -- cycle ;
%Shape: Rectangle [id:dp7217100710811615] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (114.9,427.9) -- (146.11,427.9) -- (146.11,459.79) -- (114.9,459.79) -- cycle ;
%Shape: Rectangle [id:dp39744164697941575] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (146.11,427.9) -- (177.33,427.9) -- (177.33,459.79) -- (146.11,459.79) -- cycle ;
%Shape: Rectangle [id:dp1757500104192562] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (177.33,427.9) -- (208.54,427.9) -- (208.54,459.79) -- (177.33,459.79) -- cycle ;
%Straight Lines [id:da17842738559922] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (114.9,364.12) -- (114.9,396.01) ;
\draw [shift={(114.9,396.01)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,364.12)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da82861016192932] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (114.9,396.01) -- (114.9,427.9) ;
\draw [shift={(114.9,427.9)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,396.01)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da615376757566148] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (114.9,427.9) -- (114.9,459.79) ;
\draw [shift={(114.9,459.79)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,427.9)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4397294855356948] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.11,396.01) -- (146.11,427.9) ;
\draw [shift={(146.11,427.9)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.11,396.01)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5362072379629759] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,427.9) -- (146.11,459.79) ;
\draw [shift={(146.11,459.79)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.11,427.9)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17790834451370108] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.33,396.01) -- (177.33,427.9) ;
\draw [shift={(177.33,427.9)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.33,396.01)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17583334115672988] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,427.9) -- (177.33,459.79) ;
\draw [shift={(177.33,459.79)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.33,427.9)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4051890853779112] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,364.12) -- (208.54,396.01) ;
\draw [shift={(208.54,396.01)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(208.54,364.12)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6151553205052509] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,396.01) -- (208.54,427.9) ;
\draw [shift={(208.54,427.9)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(208.54,396.01)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1556180552984301] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,427.9) -- (208.54,459.79) ;
\draw [shift={(208.54,459.79)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(208.54,427.9)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da718138859233264] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,459.79) -- (114.9,459.79) ;
\draw [shift={(146.11,459.79)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da843032746360582] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,459.79) -- (146.11,459.79) ;
\draw [shift={(177.33,459.79)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4217157419528561] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,364.12) -- (114.9,364.12) ;
\draw [shift={(146.11,364.12)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11221344797960686] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,364.12) -- (146.11,364.12) ;
\draw [shift={(177.33,364.12)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5950442887664731] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.9,398.67) -- (114.9,425.24) ;
%Straight Lines [id:da870526948496001] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.9,430.56) -- (114.9,457.13) ;
%Straight Lines [id:da021057756577887998] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.9,366.78) -- (114.9,393.35) ;
%Straight Lines [id:da05903969176054824] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208.54,366.78) -- (208.54,393.35) ;
%Straight Lines [id:da39814286659662046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208.54,398.67) -- (208.54,425.24) ;
%Straight Lines [id:da8513553976150763] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208.54,430.56) -- (208.54,457.13) ;
%Straight Lines [id:da044100361595913906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.29,364.24) -- (175.15,364) ;
%Straight Lines [id:da48618495505332193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (119.25,460.03) -- (146.11,459.79) ;
%Straight Lines [id:da664737208311148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.29,459.91) -- (175.15,459.67) ;
%Shape: Ellipse [id:dp5006161138637855] 
\draw   (112.54,364.12) .. controls (112.54,362.76) and (113.6,361.66) .. (114.9,361.66) .. controls (116.21,361.66) and (117.27,362.76) .. (117.27,364.12) .. controls (117.27,365.48) and (116.21,366.58) .. (114.9,366.58) .. controls (113.6,366.58) and (112.54,365.48) .. (112.54,364.12) -- cycle ;
%Shape: Ellipse [id:dp09015050393708379] 
\draw   (206.17,459.81) .. controls (206.16,458.45) and (207.22,457.34) .. (208.52,457.33) .. controls (209.83,457.33) and (210.9,458.42) .. (210.9,459.78) .. controls (210.91,461.14) and (209.86,462.25) .. (208.55,462.25) .. controls (207.24,462.26) and (206.18,461.17) .. (206.17,459.81) -- cycle ;
%Straight Lines [id:da8250832524894107] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (177.33,395.71) -- (177.33,427.6) ;
\draw [shift={(177.33,427.6)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.33,395.71)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16880975016610145] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (146.11,395.71) -- (146.11,427.6) ;
\draw [shift={(146.11,427.6)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.11,395.71)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1822549839568195] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.33,398.67) -- (177.33,425.24) ;
%Straight Lines [id:da7986481872446618] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.11,398.67) -- (146.11,425.24) ;
%Straight Lines [id:da13039466399857425] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.33,430.56) -- (177.33,457.13) ;
%Straight Lines [id:da7348050402028747] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.11,430.56) -- (146.11,457.13) ;
%Straight Lines [id:da5734007778076391] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (146.11,364.12) -- (146.11,396.01) ;
\draw [shift={(146.11,396.01)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.11,364.12)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3506774042087959] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (177.33,363.82) -- (177.33,395.71) ;
\draw [shift={(177.33,395.71)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.33,363.82)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7958245815539293] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.27,364.12) -- (143.96,364.01) ;
\draw [shift={(146.31,364)}, rotate = 359.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da259217750493133] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.29,364.24) -- (174.98,364.13) ;
\draw [shift={(177.33,364.12)}, rotate = 359.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8871551086339278] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.11,366.78) -- (146.11,393.35) ;
%Straight Lines [id:da7225672434218369] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.33,366.48) -- (177.33,393.05) ;
%Straight Lines [id:da822113721288172] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,427.9) -- (114.9,459.79) ;
%Straight Lines [id:da7846333665927518] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,427.9) -- (146.11,459.79) ;
%Straight Lines [id:da24451310460534526] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,396.01) -- (114.9,427.9) ;
%Straight Lines [id:da9906087007420035] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,364.12) -- (146.11,396.01) ;
%Straight Lines [id:da49812429549757886] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,363.82) -- (177.33,395.71) ;
%Straight Lines [id:da5535632363803191] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,396.01) -- (177.33,427.9) ;
%Straight Lines [id:da9673523498800867] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,427.9) -- (177.33,459.79) ;
%Straight Lines [id:da744696761275832] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,396.01) -- (146.11,427.9) ;
%Straight Lines [id:da9454430344207696] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,364.12) -- (114.9,396.01) ;
%Straight Lines [id:da30959908469762] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,427.9) -- (114.9,427.9) ;
\draw [shift={(146.11,427.9)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6959216221632549] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (146.11,396.01) -- (114.9,396.01) ;
\draw [shift={(146.11,396.01)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7680997738457609] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,396.01) -- (146.11,396.01) ;
\draw [shift={(177.33,396.01)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3508903034190103] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,427.9) -- (177.33,427.9) ;
\draw [shift={(208.54,427.9)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7028785980388048] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (177.33,427.9) -- (146.11,427.9) ;
\draw [shift={(177.33,427.9)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3982069079463828] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.54,396.01) -- (177.33,396.01) ;
\draw [shift={(208.54,396.01)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6853724024375849] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.08,428.02) -- (143.94,427.78) ;
%Straight Lines [id:da03576511608963129] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.29,428.02) -- (175.15,427.78) ;
%Straight Lines [id:da8296026866627659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,428.02) -- (206.36,427.78) ;
%Straight Lines [id:da42990609464958984] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.08,396.13) -- (143.94,395.89) ;
%Straight Lines [id:da04867130417929699] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.29,396.13) -- (175.15,395.89) ;
%Straight Lines [id:da6229009526034892] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,396.13) -- (206.36,395.89) ;
%Straight Lines [id:da8180181058375016] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (116.55,394.33) -- (144.47,365.8) ;
\draw [shift={(146.11,364.12)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,396.01)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32928543979200176] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (116.55,425.92) -- (144.47,397.39) ;
\draw [shift={(146.11,395.71)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,427.6)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0883678613844967] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.76,394.33) -- (175.68,365.8) ;
\draw [shift={(177.33,364.12)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.11,396.01)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42802731633741664] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (178.97,394.03) -- (206.89,365.5) ;
\draw [shift={(208.54,363.82)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.33,395.71)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da510887639066969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.76,425.92) -- (175.68,397.39) ;
\draw [shift={(177.33,395.71)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.11,427.6)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da507679045504378] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (178.97,426.22) -- (206.89,397.69) ;
\draw [shift={(208.54,396.01)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.33,427.9)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7720196360619509] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (116.55,458.11) -- (144.47,429.58) ;
\draw [shift={(146.11,427.9)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,459.79)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7288675037505603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.76,457.81) -- (175.68,429.28) ;
\draw [shift={(177.33,427.6)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.11,459.49)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7681052872831371] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (178.97,458.11) -- (206.89,429.58) ;
\draw [shift={(208.54,427.9)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.33,459.79)}, rotate = 314.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9794254549679746] 
\draw    (207,292.53) -- (207,319.1) ;
%Straight Lines [id:da47643723574990227] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (83.69,226.89) -- (83.69,258.78) ;
\draw [shift={(83.69,258.78)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.69,226.89)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2866524131949748] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (83.69,290.67) -- (83.69,322.56) ;
\draw [shift={(83.69,322.56)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.69,290.67)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8949787829217797] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (52.48,226.89) -- (52.48,258.78) ;
\draw [shift={(52.48,258.78)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,226.89)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7734471403088945] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (52.48,258.78) -- (52.48,290.67) ;
\draw [shift={(52.48,290.67)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,258.78)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3105068509701501] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (52.48,290.67) -- (52.48,322.56) ;
\draw [shift={(52.48,322.56)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,290.67)}, rotate = 90] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9328624245287933] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (52.48,290.67) -- (21.27,290.67) ;
\draw [shift={(21.27,290.67)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,290.67)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41517286015343835] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (52.48,258.78) -- (21.27,258.78) ;
\draw [shift={(21.27,258.78)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,258.78)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5804215546620346] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (114.9,258.78) -- (83.69,258.78) ;
\draw [shift={(83.69,258.78)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,258.78)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34880348953100704] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (114.9,290.67) -- (83.69,290.67) ;
\draw [shift={(83.69,290.67)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,290.67)}, rotate = 180] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0397830725563415] 
\draw    (52.48,229.24) -- (52.48,256.43) ;
\draw [shift={(52.48,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,226.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6763700244748305] 
\draw    (83.69,229.24) -- (83.69,256.43) ;
\draw [shift={(83.69,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.69,226.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1899278523611203] 
\draw    (52.48,261.13) -- (52.48,288.32) ;
\draw [shift={(52.48,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8961175740296248] 
\draw    (83.69,261.13) -- (83.69,288.32) ;
\draw [shift={(83.69,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.69,258.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5847894247624223] 
\draw    (52.48,293.02) -- (52.48,320.21) ;
\draw [shift={(52.48,322.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03468513384589511] 
\draw    (83.69,293.02) -- (83.69,320.21) ;
\draw [shift={(83.69,322.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.69,290.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6249535929041101] 
\draw    (50.13,258.78) -- (23.62,258.78) ;
\draw [shift={(21.27,258.78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,258.78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6469794797010995] 
\draw    (50.13,290.67) -- (23.62,290.67) ;
\draw [shift={(21.27,290.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.48,290.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8884791344804759] 
\draw    (112.55,258.78) -- (86.04,258.78) ;
\draw [shift={(83.69,258.78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,258.78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4319251392606285] 
\draw    (112.55,290.67) -- (86.04,290.67) ;
\draw [shift={(83.69,290.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.9,290.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da01043823449537129] 
\draw    (176.81,205.3) -- (196,244.4) ;
%Straight Lines [id:da9499502490221585] 
\draw    (146.11,205.3) -- (126.16,243.6) ;
%Straight Lines [id:da9345680618358099] 
\draw    (129.23,313.82) -- (148.42,352.91) ;
%Straight Lines [id:da7450820965124747] 
\draw    (195.23,315.41) -- (175.28,353.71) ;
%Shape: Rectangle [id:dp5966186924893357] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467.27,98.59) -- (499.12,98.59) -- (499.12,130.69) -- (467.27,130.69) -- cycle ;
%Shape: Rectangle [id:dp3409943166031313] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.12,98.59) -- (530.97,98.59) -- (530.97,130.69) -- (499.12,130.69) -- cycle ;
%Shape: Rectangle [id:dp1818502999280851] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (530.97,98.59) -- (562.82,98.59) -- (562.82,130.69) -- (530.97,130.69) -- cycle ;
%Shape: Rectangle [id:dp581636658463635] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467.27,130.69) -- (499.12,130.69) -- (499.12,162.79) -- (467.27,162.79) -- cycle ;
%Shape: Rectangle [id:dp21170026639127615] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.12,130.69) -- (530.97,130.69) -- (530.97,162.79) -- (499.12,162.79) -- cycle ;
%Shape: Rectangle [id:dp8764936042542582] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (530.97,130.69) -- (562.82,130.69) -- (562.82,162.79) -- (530.97,162.79) -- cycle ;
%Shape: Rectangle [id:dp6217952116813599] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467.27,162.79) -- (499.12,162.79) -- (499.12,194.89) -- (467.27,194.89) -- cycle ;
%Shape: Rectangle [id:dp4214457369816651] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.12,162.79) -- (530.97,162.79) -- (530.97,194.89) -- (499.12,194.89) -- cycle ;
%Shape: Rectangle [id:dp4185467511046992] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (530.97,162.79) -- (562.82,162.79) -- (562.82,194.89) -- (530.97,194.89) -- cycle ;
%Straight Lines [id:da421972206212343] 
\draw    (467.27,98.59) -- (467.27,130.69) ;
\draw [shift={(467.27,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(467.27,98.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da415061047946073] 
\draw    (467.27,130.69) -- (467.27,162.79) ;
\draw [shift={(467.27,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(467.27,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3708553727325177] 
\draw    (467.27,162.79) -- (467.27,194.89) ;
\draw [shift={(467.27,194.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(467.27,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12938774641682493] 
\draw    (499.12,98.59) -- (499.12,130.69) ;
\draw [shift={(499.12,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(499.12,98.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36909772528975626] 
\draw    (499.12,130.69) -- (499.12,162.79) ;
\draw [shift={(499.12,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(499.12,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8606634900041892] 
\draw    (499.12,162.79) -- (499.12,194.89) ;
\draw [shift={(499.12,194.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(499.12,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5380414778266398] 
\draw    (530.97,98.59) -- (530.97,130.69) ;
\draw [shift={(530.97,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(530.97,98.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35271311534260685] 
\draw    (530.97,130.69) -- (530.97,162.79) ;
\draw [shift={(530.97,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(530.97,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7922315714998249] 
\draw    (530.97,162.79) -- (530.97,194.89) ;
\draw [shift={(530.97,194.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(530.97,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13858338631441725] 
\draw    (562.82,98.59) -- (562.82,130.69) ;
\draw [shift={(562.82,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(562.82,98.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6237271382003897] 
\draw    (562.82,130.69) -- (562.82,162.79) ;
\draw [shift={(562.82,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(562.82,130.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da821855238966031] 
\draw    (562.82,162.79) -- (562.82,194.89) ;
\draw [shift={(562.82,194.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(562.82,162.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5440399379287684] 
\draw    (467.27,130.69) -- (499.12,98.59) ;
%Straight Lines [id:da8048517215825568] 
\draw    (467.27,162.79) -- (499.12,130.69) ;
%Straight Lines [id:da4088112329682787] 
\draw    (499.12,130.69) -- (530.97,98.59) ;
%Straight Lines [id:da43260106820477273] 
\draw    (499.12,162.79) -- (530.97,130.69) ;
%Straight Lines [id:da03917229739837147] 
\draw    (530.97,130.69) -- (562.82,98.59) ;
%Straight Lines [id:da8307458982202625] 
\draw    (467.27,194.89) -- (499.12,162.79) ;
%Straight Lines [id:da7030911954668024] 
\draw    (499.12,194.89) -- (530.97,162.79) ;
%Straight Lines [id:da38755667413501405] 
\draw    (530.97,162.79) -- (562.82,130.69) ;
%Straight Lines [id:da7363849190459351] 
\draw    (530.97,194.89) -- (562.82,162.79) ;
%Straight Lines [id:da35967463424934554] 
\draw    (467.27,98.59) -- (477.19,107.96) ;
\draw [shift={(477.19,107.96)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1550419065765143] 
\draw    (477.19,107.96) -- (467.27,114.64) ;
\draw [shift={(467.27,114.64)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da677272397810071] 
\draw    (477.19,107.96) -- (483.2,114.64) ;
\draw [shift={(483.2,114.64)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7040749459910511] 
\draw    (477.19,107.96) -- (482.68,98.32) ;
\draw [shift={(482.68,98.32)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6655133604088082] 
\draw    (477.19,140.08) -- (467.27,146.76) ;
\draw [shift={(467.27,146.76)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10333144854431708] 
\draw    (477.19,140.08) -- (483.2,146.76) ;
\draw [shift={(483.2,146.76)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36369453986065015] 
\draw    (477.19,140.08) -- (482.68,130.45) ;
\draw [shift={(482.68,130.45)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8724120372184903] 
\draw    (477.19,172.21) -- (467.27,178.89) ;
\draw [shift={(467.27,178.89)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7100606223315933] 
\draw    (477.19,172.21) -- (483.2,178.89) ;
\draw [shift={(483.2,178.89)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8321268258561876] 
\draw    (477.19,172.21) -- (482.68,162.57) ;
\draw [shift={(482.68,162.57)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24204258490951225] 
\draw    (467.27,130.71) -- (477.19,140.08) ;
\draw [shift={(477.19,140.08)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17008468670630483] 
\draw    (467.27,162.84) -- (477.19,172.21) ;
\draw [shift={(477.19,172.21)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2601137556683897] 
\draw    (509.3,172.21) -- (499.38,178.89) ;
\draw [shift={(499.38,178.89)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7722218840719599] 
\draw    (509.3,172.21) -- (515.31,178.89) ;
\draw [shift={(515.31,178.89)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5587950982952936] 
\draw    (509.3,172.21) -- (514.79,162.57) ;
\draw [shift={(514.79,162.57)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6607785092592589] 
\draw    (541.41,172.21) -- (531.49,178.89) ;
\draw [shift={(531.49,178.89)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05384757180049404] 
\draw    (541.41,172.21) -- (547.42,178.89) ;
\draw [shift={(547.42,178.89)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7639894967227374] 
\draw    (541.41,172.21) -- (546.9,162.57) ;
\draw [shift={(546.9,162.57)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20748305099886322] 
\draw    (540.63,140.89) -- (530.71,147.57) ;
\draw [shift={(530.71,147.57)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9125551130055547] 
\draw    (540.63,140.89) -- (546.63,147.57) ;
\draw [shift={(546.63,147.57)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da175370685941433] 
\draw    (540.63,140.89) -- (546.11,131.25) ;
\draw [shift={(546.11,131.25)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24265157962175432] 
\draw    (509.3,108.76) -- (499.38,115.44) ;
\draw [shift={(499.38,115.44)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8685320376597117] 
\draw    (509.3,108.76) -- (515.31,115.44) ;
\draw [shift={(515.31,115.44)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3386131184695178] 
\draw    (509.3,108.76) -- (514.79,99.12) ;
\draw [shift={(514.79,99.12)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9426876872984906] 
\draw    (540.63,108.76) -- (530.71,115.44) ;
\draw [shift={(530.71,115.44)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da062461812051985754] 
\draw    (540.63,108.76) -- (546.63,115.44) ;
\draw [shift={(546.63,115.44)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23416313778744402] 
\draw    (540.63,108.76) -- (546.11,99.12) ;
\draw [shift={(546.11,99.12)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7616715389078708] 
\draw    (509.3,140.89) -- (499.38,147.57) ;
\draw [shift={(499.38,147.57)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8530820773104364] 
\draw    (509.3,140.89) -- (515.31,147.57) ;
\draw [shift={(515.31,147.57)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da010497343814747317] 
\draw    (509.3,140.89) -- (514.79,131.25) ;
\draw [shift={(514.79,131.25)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6698024811705845] 
\draw    (499.38,99.39) -- (509.3,108.76) ;
\draw [shift={(509.3,108.76)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6484664752322973] 
\draw    (499.38,131.52) -- (509.3,140.89) ;
\draw [shift={(509.3,140.89)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5680028926898282] 
\draw    (530.71,99.39) -- (540.63,108.76) ;
\draw [shift={(540.63,108.76)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10997213949756368] 
\draw    (499.38,162.84) -- (509.3,172.21) ;
\draw [shift={(509.3,172.21)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3740045814502395] 
\draw    (531.49,162.84) -- (541.41,172.21) ;
\draw [shift={(541.41,172.21)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1523005242432509] 
\draw    (530.71,131.52) -- (540.63,140.89) ;
\draw [shift={(540.63,140.89)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da613673197270103] 
\draw    (467.27,130.71) -- (477.19,107.96) ;
%Straight Lines [id:da6898350769148518] 
\draw    (499.38,99.39) -- (477.19,107.96) ;
%Straight Lines [id:da08186664872760652] 
\draw    (499.12,130.69) -- (477.19,140.08) ;
%Straight Lines [id:da7931676429605299] 
\draw    (477.19,140.08) -- (467.27,162.79) ;
%Straight Lines [id:da3738104702394649] 
\draw    (477.19,172.21) -- (499.12,162.79) ;
%Straight Lines [id:da35046885024185337] 
\draw    (477.19,172.21) -- (467.27,194.89) ;
%Straight Lines [id:da9660561016156095] 
\draw    (509.3,172.21) -- (499.12,194.89) ;
%Straight Lines [id:da8810522926429742] 
\draw    (530.97,162.79) -- (509.3,172.21) ;
%Straight Lines [id:da08754313023182281] 
\draw    (509.3,108.76) -- (499.12,130.69) ;
%Straight Lines [id:da22107968455617977] 
\draw    (509.3,108.76) -- (530.97,98.59) ;
%Straight Lines [id:da76489650324539] 
\draw    (540.63,108.76) -- (530.97,130.69) ;
%Straight Lines [id:da9250242819670544] 
\draw    (562.82,98.59) -- (540.63,108.76) ;
%Straight Lines [id:da03039326185881963] 
\draw    (509.3,140.89) -- (499.12,162.79) ;
%Straight Lines [id:da19308970608034515] 
\draw    (509.3,140.89) -- (530.97,130.69) ;
%Straight Lines [id:da7541203459979138] 
\draw    (540.63,140.89) -- (531.49,162.84) ;
%Straight Lines [id:da3404993597848365] 
\draw    (540.63,140.89) -- (562.82,130.69) ;
%Straight Lines [id:da857998049587829] 
\draw    (541.41,172.21) -- (530.97,194.89) ;
%Straight Lines [id:da983028467352961] 
\draw    (541.41,172.21) -- (562.82,162.79) ;
%Straight Lines [id:da39932933739397036] 
\draw    (499.12,130.69) -- (490.51,121.89) ;
\draw [shift={(490.51,121.89)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5154540680399615] 
\draw    (490.51,121.89) -- (467.27,130.69) ;
%Straight Lines [id:da8634391095339708] 
\draw    (499.12,98.59) -- (490.51,121.89) ;
%Straight Lines [id:da7044423719215644] 
\draw    (490.51,121.89) -- (482.68,130.45) ;
%Straight Lines [id:da2130890338762128] 
\draw    (499.38,115.44) -- (490.51,121.89) ;
%Straight Lines [id:da44973956885443944] 
\draw    (490.51,121.89) -- (483.2,114.64) ;
%Straight Lines [id:da295325166642993] 
\draw    (499.38,162.84) -- (490.77,154.04) ;
\draw [shift={(490.77,154.04)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10166801640066536] 
\draw    (467.27,162.79) -- (490.77,154.04) ;
%Straight Lines [id:da7287064693231091] 
\draw    (499.38,131.52) -- (490.77,154.04) ;
%Straight Lines [id:da015655594194375677] 
\draw    (483.33,147.15) -- (490.77,154.04) ;
%Straight Lines [id:da5871886205261598] 
\draw    (482.68,162.57) -- (490.77,154.04) ;
%Straight Lines [id:da49062871178172274] 
\draw    (490.77,154.04) -- (499.38,147.57) ;
%Straight Lines [id:da6621202957162937] 
\draw    (499.12,194.89) -- (490.51,186.09) ;
\draw [shift={(490.51,186.09)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09018145097545793] 
\draw    (490.51,186.09) -- (467.27,194.89) ;
%Straight Lines [id:da8440342426845935] 
\draw    (499.12,162.79) -- (490.51,186.09) ;
%Straight Lines [id:da3424636836559065] 
\draw    (490.51,186.09) -- (483.2,178.84) ;
%Straight Lines [id:da4892170366438777] 
\draw    (490.51,186.09) -- (499.38,178.89) ;
%Straight Lines [id:da7650898589237749] 
\draw    (483.72,194.89) -- (490.51,186.09) ;
\draw [shift={(483.72,194.89)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9141616024564871] 
\draw    (530.97,194.89) -- (522.36,186.09) ;
\draw [shift={(522.36,186.09)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25176839980374743] 
\draw    (515.57,194.89) -- (522.36,186.09) ;
\draw [shift={(515.57,194.89)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07582255877210375] 
\draw    (522.36,186.09) -- (499.12,194.89) ;
%Straight Lines [id:da2728505240581711] 
\draw    (530.97,162.79) -- (522.36,186.09) ;
%Straight Lines [id:da11737099696755493] 
\draw    (531.49,178.89) -- (522.36,186.09) ;
%Straight Lines [id:da9331335673131507] 
\draw    (522.36,186.09) -- (515.31,178.89) ;
%Straight Lines [id:da7998993676949182] 
\draw    (530.97,162.79) -- (522.36,153.99) ;
\draw [shift={(522.36,153.99)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8467723107349041] 
\draw    (499.12,162.79) -- (522.36,153.99) ;
%Straight Lines [id:da6420706139735077] 
\draw    (530.97,130.69) -- (522.36,153.99) ;
%Straight Lines [id:da34607364423728426] 
\draw    (522.36,153.99) -- (530.71,147.57) ;
%Straight Lines [id:da3627260476879861] 
\draw    (522.36,153.99) -- (514.79,162.57) ;
%Straight Lines [id:da7541107858099898] 
\draw    (515.31,147.57) -- (522.36,153.99) ;
%Straight Lines [id:da5573231072522602] 
\draw    (530.97,130.69) -- (522.36,121.89) ;
\draw [shift={(522.36,121.89)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3912089073705689] 
\draw    (522.36,121.89) -- (499.12,130.69) ;
%Straight Lines [id:da5642123795018097] 
\draw    (522.36,121.89) -- (530.97,98.59) ;
%Straight Lines [id:da47428364178018745] 
\draw    (522.36,121.89) -- (514.79,131.25) ;
%Straight Lines [id:da52108304784515] 
\draw    (522.36,121.89) -- (515.31,115.44) ;
%Straight Lines [id:da653199953593623] 
\draw    (530.71,115.44) -- (522.36,121.89) ;
%Straight Lines [id:da08951237272406587] 
\draw    (562.82,194.89) -- (554.2,186.09) ;
\draw [shift={(554.2,186.09)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4389425225318013] 
\draw    (562.82,162.79) -- (554.2,153.99) ;
\draw [shift={(554.2,153.99)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da45187724619387737] 
\draw    (562.82,130.69) -- (554.2,121.89) ;
\draw [shift={(554.2,121.89)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da684054097594704] 
\draw    (554.2,186.09) -- (530.97,194.89) ;
%Straight Lines [id:da1329295629254046] 
\draw    (562.82,162.79) -- (554.2,186.09) ;
%Straight Lines [id:da7976869648208593] 
\draw    (547.42,194.89) -- (554.2,186.09) ;
\draw [shift={(547.42,194.89)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16624436002911014] 
\draw    (546.9,178.84) -- (554.2,186.09) ;
%Straight Lines [id:da14293047887019728] 
\draw    (562.82,178.84) -- (554.2,186.09) ;
\draw [shift={(562.82,178.84)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9315789790745781] 
\draw    (562.82,146.74) -- (554.2,153.99) ;
\draw [shift={(562.82,146.74)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6966941918763891] 
\draw    (562.82,114.64) -- (554.2,121.89) ;
\draw [shift={(562.82,114.64)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2473196254304766] 
\draw    (554.2,153.99) -- (531.49,162.84) ;
%Straight Lines [id:da018691246285809315] 
\draw    (562.82,130.69) -- (554.2,153.99) ;
%Straight Lines [id:da20817268584953297] 
\draw    (554.2,153.99) -- (546.9,162.57) ;
%Straight Lines [id:da6600659608233239] 
\draw    (554.2,153.99) -- (546.63,147.57) ;
%Straight Lines [id:da9943413004470123] 
\draw    (554.2,121.89) -- (530.97,130.69) ;
%Straight Lines [id:da6372301528874338] 
\draw    (562.82,98.59) -- (554.2,121.89) ;
%Straight Lines [id:da7577194703434096] 
\draw    (554.2,121.89) -- (546.11,131.25) ;
%Straight Lines [id:da892295661711902] 
\draw    (554.2,121.89) -- (546.63,115.44) ;
%Straight Lines [id:da4418841994117486] 
\draw    (368.59,228.69) -- (378.51,238.06) ;
\draw [shift={(378.51,238.06)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40689074870096653] 
\draw    (378.51,238.06) -- (368.59,244.74) ;
\draw [shift={(368.59,244.74)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22891105883043084] 
\draw    (378.51,238.06) -- (384.52,244.74) ;
\draw [shift={(384.52,244.74)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36897516845254286] 
\draw    (378.51,238.06) -- (384,228.43) ;
\draw [shift={(384,228.43)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6852763646797204] 
\draw    (378.51,270.19) -- (368.59,276.87) ;
\draw [shift={(368.59,276.87)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5419190505638329] 
\draw    (378.51,270.19) -- (384.52,276.87) ;
\draw [shift={(384.52,276.87)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5551640595264826] 
\draw    (378.51,270.19) -- (384,260.55) ;
\draw [shift={(384,260.55)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(378.51,270.19)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8902192000558251] 
\draw    (378.51,302.31) -- (368.59,308.99) ;
\draw [shift={(368.59,308.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8288862378313493] 
\draw    (378.51,302.31) -- (384.52,308.99) ;
\draw [shift={(384.52,308.99)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38784937030601285] 
\draw    (378.51,302.31) -- (384,292.68) ;
\draw [shift={(384,292.68)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5204421515810658] 
\draw    (410.62,302.31) -- (400.7,308.99) ;
\draw [shift={(400.7,308.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410.62,302.31)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25759978942339923] 
\draw    (410.62,302.31) -- (416.63,308.99) ;
\draw [shift={(416.63,308.99)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23924720006211442] 
\draw    (410.62,302.31) -- (416.11,292.68) ;
\draw [shift={(416.11,292.68)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44495607034668283] 
\draw    (442.73,302.31) -- (432.81,308.99) ;
\draw [shift={(432.81,308.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(442.73,302.31)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20636313781865145] 
\draw    (442.73,302.31) -- (448.74,308.99) ;
\draw [shift={(448.74,308.99)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8836065116497109] 
\draw    (442.73,302.31) -- (448.22,292.68) ;
\draw [shift={(448.22,292.68)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7651505568078167] 
\draw    (441.95,270.99) -- (432.03,277.67) ;
\draw [shift={(432.03,277.67)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(441.95,270.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3589023920757717] 
\draw    (441.95,270.99) -- (447.96,277.67) ;
\draw [shift={(447.96,277.67)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31331608081536433] 
\draw    (441.95,270.99) -- (447.43,261.35) ;
\draw [shift={(447.43,261.35)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da690584150663937] 
\draw    (410.62,238.87) -- (400.7,245.55) ;
\draw [shift={(400.7,245.55)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410.62,238.87)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6671870100323085] 
\draw    (410.62,238.87) -- (416.63,245.55) ;
\draw [shift={(416.63,245.55)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da62555762852274] 
\draw    (410.62,238.87) -- (416.11,229.23) ;
\draw [shift={(416.11,229.23)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42242182101138037] 
\draw    (441.95,238.87) -- (432.03,245.55) ;
\draw [shift={(432.03,245.55)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7864687810481199] 
\draw    (441.95,238.87) -- (447.96,245.55) ;
\draw [shift={(447.96,245.55)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7254824772475674] 
\draw    (441.95,238.87) -- (447.43,229.23) ;
\draw [shift={(447.43,229.23)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(441.95,238.87)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36913254045154975] 
\draw    (410.62,270.99) -- (400.7,277.67) ;
\draw [shift={(400.7,277.67)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410.62,270.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9803884165531802] 
\draw    (410.62,270.99) -- (416.63,277.67) ;
\draw [shift={(416.63,277.67)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5400955894840695] 
\draw    (410.62,270.99) -- (416.11,261.35) ;
\draw [shift={(416.11,261.35)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9388912324250007] 
\draw    (378.51,302.31) -- (368.59,324.99) ;
\draw [shift={(368.59,324.99)}, rotate = 113.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(378.51,302.31)}, rotate = 113.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6987021904324278] 
\draw    (464.14,228.69) -- (441.95,238.87) ;
%Straight Lines [id:da35640038257434825] 
\draw    (391.83,251.99) -- (384,260.55) ;
%Straight Lines [id:da015179266224710108] 
\draw    (400.7,245.55) -- (391.83,251.99) ;
%Straight Lines [id:da625490304547913] 
\draw    (391.83,251.99) -- (384.52,244.74) ;
\draw [shift={(391.83,251.99)}, rotate = 224.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6701370516323377] 
\draw    (384.65,277.26) -- (392.09,284.14) ;
\draw [shift={(392.09,284.14)}, rotate = 42.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9588863844249849] 
\draw    (384,292.68) -- (392.09,284.14) ;
%Straight Lines [id:da30113888712519477] 
\draw    (392.09,284.14) -- (400.7,277.67) ;
%Straight Lines [id:da23861056821473126] 
\draw    (391.83,316.19) -- (368.59,324.99) ;
%Straight Lines [id:da9330765748687078] 
\draw    (391.83,316.19) -- (384.52,308.94) ;
%Straight Lines [id:da753714689622184] 
\draw    (391.83,316.19) -- (400.7,308.99) ;
\draw [shift={(391.83,316.19)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3258789168934495] 
\draw    (385.04,324.99) -- (391.83,316.19) ;
\draw [shift={(385.04,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6322026486886854] 
\draw    (416.89,324.99) -- (423.68,316.19) ;
\draw [shift={(423.68,316.19)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(416.89,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8287512243800252] 
\draw    (432.81,308.99) -- (423.68,316.19) ;
%Straight Lines [id:da2745194675950451] 
\draw    (423.68,316.19) -- (416.63,308.99) ;
%Straight Lines [id:da5044909805473676] 
\draw    (423.68,284.09) -- (432.03,277.67) ;
\draw [shift={(423.68,284.09)}, rotate = 322.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8834160739922339] 
\draw    (423.68,284.09) -- (416.11,292.68) ;
%Straight Lines [id:da7235226455253096] 
\draw    (416.63,277.67) -- (423.68,284.09) ;
%Straight Lines [id:da07188931548480171] 
\draw    (423.68,251.99) -- (416.11,261.35) ;
\draw [shift={(423.68,251.99)}, rotate = 128.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4268811671496522] 
\draw    (423.68,251.99) -- (416.63,245.55) ;
%Straight Lines [id:da8069835536753511] 
\draw    (432.03,245.55) -- (423.68,251.99) ;
%Straight Lines [id:da6582704835351985] 
\draw    (464.14,324.99) -- (455.53,316.19) ;
\draw [shift={(455.53,316.19)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(464.14,324.99)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34756341526333867] 
\draw    (448.74,324.99) -- (455.53,316.19) ;
\draw [shift={(448.74,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da521072919060207] 
\draw    (448.22,308.94) -- (455.53,316.19) ;
%Straight Lines [id:da1922918468017487] 
\draw    (464.14,308.94) -- (455.53,316.19) ;
\draw [shift={(464.14,308.94)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2125574956688756] 
\draw    (464.14,276.84) -- (455.53,284.09) ;
\draw [shift={(464.14,276.84)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7670182897917284] 
\draw    (464.14,244.74) -- (455.53,251.99) ;
\draw [shift={(464.14,244.74)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8359680344349121] 
\draw    (455.53,284.09) -- (448.22,292.68) ;
\draw [shift={(455.53,284.09)}, rotate = 130.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09978485657989289] 
\draw    (455.53,284.09) -- (447.96,277.67) ;
%Straight Lines [id:da23321031975919793] 
\draw    (464.14,228.69) -- (455.53,251.99) ;
\draw [shift={(455.53,251.99)}, rotate = 110.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(464.14,228.69)}, rotate = 110.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08139791662373241] 
\draw    (455.53,251.99) -- (447.43,261.35) ;
%Straight Lines [id:da8983388890561317] 
\draw    (455.53,251.99) -- (447.96,245.55) ;
%Straight Lines [id:da6062644022088897] 
\draw    (384,228.43) -- (368.59,228.69) ;
\draw [shift={(368.59,228.69)}, rotate = 179] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(384,228.43)}, rotate = 179] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da003501354791104694] 
\draw    (368.59,244.74) -- (368.59,228.69) ;
%Straight Lines [id:da6948250728620562] 
\draw    (368.59,308.99) -- (368.59,324.99) ;
%Straight Lines [id:da22130710335242343] 
\draw    (368.59,324.99) -- (385.04,324.99) ;
%Straight Lines [id:da19431230098721097] 
\draw    (447.43,229.23) -- (464.14,228.69) ;
%Straight Lines [id:da8019875010194213] 
\draw    (368.59,324.99) -- (384.52,308.94) ;
%Straight Lines [id:da8294266651579312] 
\draw    (464.14,228.69) -- (464.14,244.74) ;
%Straight Lines [id:da6980189884399137] 
\draw    (447.96,245.55) -- (464.14,228.69) ;
%Straight Lines [id:da7543068714410528] 
\draw    (464.14,308.94) -- (464.14,324.99) ;
%Straight Lines [id:da6521818439328251] 
\draw    (448.74,324.99) -- (464.14,324.99) ;
%Shape: Polygon [id:ds05470781490707499] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.43,229.23) -- (464.14,228.69) -- (464.14,244.74) -- (455.53,251.99) -- (447.96,245.55) -- (441.95,238.87) -- cycle ;
%Straight Lines [id:da6257100146520647] 
\draw    (464.92,228.69) -- (442.73,238.87) ;
%Straight Lines [id:da10110160326849327] 
\draw    (448.22,229.23) -- (464.92,228.69) ;
%Straight Lines [id:da9791742877063505] 
\draw    (441.95,238.87) -- (447.43,229.23) ;
\draw [shift={(447.43,229.23)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(441.95,238.87)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8795259009967569] 
\draw    (464.14,228.69) -- (455.53,251.99) ;
\draw [shift={(455.53,251.99)}, rotate = 110.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(464.14,228.69)}, rotate = 110.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6359452872110583] 
\draw    (447.96,246.35) -- (464.92,228.69) ;
%Straight Lines [id:da37111331377805756] 
\draw    (441.95,238.87) -- (447.96,246.35) ;
\draw [shift={(447.96,246.35)}, rotate = 51.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da720351251607164] 
\draw    (464.14,244.74) -- (455.53,251.99) ;
\draw [shift={(464.14,244.74)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6485393352039044] 
\draw    (455.53,251.99) -- (447.96,246.35) ;
%Straight Lines [id:da9668568269948903] 
\draw    (464.14,228.69) -- (464.14,244.74) ;
%Shape: Polygon [id:ds15040820418709622] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.52,308.94) -- (391.83,316.14) -- (385.04,324.94) -- (368.59,324.94) -- (368.59,308.94) -- (378.51,302.26) -- cycle ;
%Straight Lines [id:da013242461895913937] 
\draw    (378.51,302.31) -- (368.59,308.99) ;
\draw [shift={(368.59,308.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5250252054736604] 
\draw    (378.51,302.31) -- (384.52,308.99) ;
\draw [shift={(384.52,308.99)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9553813271200697] 
\draw    (378.51,302.31) -- (368.59,324.99) ;
\draw [shift={(368.59,324.99)}, rotate = 113.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(378.51,302.31)}, rotate = 113.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3605270603155384] 
\draw    (391.83,316.19) -- (368.59,324.99) ;
%Straight Lines [id:da41315338067284735] 
\draw    (391.83,316.19) -- (384.52,308.94) ;
%Straight Lines [id:da485345127653821] 
\draw    (385.04,324.99) -- (391.83,316.19) ;
\draw [shift={(391.83,316.19)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(385.04,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4405653055698888] 
\draw    (368.59,308.99) -- (368.59,324.99) ;
%Straight Lines [id:da9038258695915213] 
\draw    (368.59,324.99) -- (385.04,324.99) ;
%Straight Lines [id:da5468560589202645] 
\draw    (368.59,324.99) -- (384.52,308.94) ;
%Shape: Polygon [id:ds003661563823949221] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.59,228.69) -- (384,228.43) -- (378.51,238.06) -- (368.59,244.74) -- cycle ;
%Straight Lines [id:da2603796467761652] 
\draw    (368.59,228.69) -- (378.51,238.06) ;
\draw [shift={(378.51,238.06)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43090226316501035] 
\draw    (378.51,238.06) -- (368.59,244.74) ;
\draw [shift={(368.59,244.74)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1876653567549169] 
\draw    (378.51,238.06) -- (384,228.43) ;
\draw [shift={(384,228.43)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6570546582549825] 
\draw    (384,228.43) -- (368.59,228.69) ;
\draw [shift={(368.59,228.69)}, rotate = 179] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(384,228.43)}, rotate = 179] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30766211030425183] 
\draw    (368.59,244.74) -- (368.59,228.69) ;
%Shape: Polygon [id:ds16049788141454746] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.14,308.94) -- (464.14,324.99) -- (448.74,324.99) -- (455.53,316.19) -- cycle ;
%Straight Lines [id:da5601780306086681] 
\draw    (464.14,324.99) -- (455.53,316.19) ;
\draw [shift={(455.53,316.19)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(464.14,324.99)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8554595096766751] 
\draw    (448.74,324.99) -- (455.53,316.19) ;
\draw [shift={(448.74,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46087171155373285] 
\draw    (464.14,308.94) -- (455.53,316.19) ;
\draw [shift={(464.14,308.94)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9826711810107265] 
\draw    (464.14,308.94) -- (464.14,324.99) ;
%Straight Lines [id:da2508342034944524] 
\draw    (448.74,324.99) -- (464.14,324.99) ;
%Shape: Polygon [id:ds3440184461491582] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (589.71,245.29) -- (599.63,238.61) -- (605.63,245.29) -- (612.68,251.73) -- (621.03,245.29) -- (630.95,238.61) -- (636.96,245.29) -- (644.53,251.73) -- (636.44,261.09) -- (630.95,270.73) -- (636.96,277.41) -- (644.53,283.83) -- (637.22,292.42) -- (631.74,302.05) -- (621.82,308.73) -- (612.68,315.93) -- (599.63,302.05) -- (589.71,308.73) -- (580.83,315.93) -- (573.52,308.68) -- (567.52,302.05) -- (573,292.42) -- (581.09,283.88) -- (573.65,277) -- (567.52,269.93) -- (573,260.29) -- (580.83,251.73) -- cycle ;
%Straight Lines [id:da14678051960862692] 
\draw    (589.97,260.79) -- (589.97,292.89) ;
\draw [shift={(589.97,292.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(589.97,260.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2895907422650843] 
\draw    (621.82,260.79) -- (621.82,292.89) ;
\draw [shift={(621.82,292.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(621.82,260.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19281594405336033] 
\draw    (589.97,292.89) -- (621.82,260.79) ;
%Straight Lines [id:da9124131886877098] 
\draw    (568.04,238.06) -- (558.12,244.74) ;
\draw [shift={(558.12,244.74)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(568.04,238.06)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da536836662158346] 
\draw    (568.04,238.06) -- (574.04,244.74) ;
\draw [shift={(574.04,244.74)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31762912202587557] 
\draw    (568.04,238.06) -- (573.52,228.43) ;
\draw [shift={(573.52,228.43)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9820025131828951] 
\draw    (568.04,270.19) -- (558.12,276.87) ;
\draw [shift={(558.12,276.87)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(568.04,270.19)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8636067468353439] 
\draw    (568.04,270.19) -- (574.04,276.87) ;
\draw [shift={(574.04,276.87)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8754700154223525] 
\draw    (568.04,270.19) -- (573.52,260.55) ;
\draw [shift={(573.52,260.55)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da011898427270819134] 
\draw    (568.04,302.31) -- (558.12,308.99) ;
\draw [shift={(558.12,308.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(568.04,302.31)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16316721346841168] 
\draw    (568.04,302.31) -- (574.04,308.99) ;
\draw [shift={(574.04,308.99)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8975965748657238] 
\draw    (568.04,302.31) -- (573.52,292.68) ;
\draw [shift={(573.52,292.68)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07640157617217036] 
\draw    (600.15,302.31) -- (590.23,308.99) ;
\draw [shift={(590.23,308.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13463292466048427] 
\draw    (600.15,302.31) -- (606.15,308.99) ;
\draw [shift={(606.15,308.99)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4476439074507139] 
\draw    (600.15,302.31) -- (605.63,292.68) ;
\draw [shift={(605.63,292.68)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5229671993556828] 
\draw    (632.26,302.31) -- (622.34,308.99) ;
\draw [shift={(622.34,308.99)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11436878621834534] 
\draw    (632.26,302.31) -- (638.26,308.99) ;
\draw [shift={(638.26,308.99)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3201273425183453] 
\draw    (632.26,302.31) -- (637.74,292.68) ;
\draw [shift={(637.74,292.68)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8813042254943846] 
\draw    (631.48,270.99) -- (621.56,277.67) ;
\draw [shift={(621.56,277.67)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16758103414069536] 
\draw    (631.48,270.99) -- (637.48,277.67) ;
\draw [shift={(637.48,277.67)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da023877954763579012] 
\draw    (631.48,270.99) -- (636.96,261.35) ;
\draw [shift={(636.96,261.35)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16421211089541177] 
\draw    (600.15,238.87) -- (590.23,245.55) ;
\draw [shift={(590.23,245.55)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6729890705828905] 
\draw    (600.15,238.87) -- (606.15,245.55) ;
\draw [shift={(606.15,245.55)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3145100878377154] 
\draw    (600.15,238.87) -- (605.63,229.23) ;
\draw [shift={(605.63,229.23)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(600.15,238.87)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22507414470001175] 
\draw    (631.48,238.87) -- (621.56,245.55) ;
\draw [shift={(621.56,245.55)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9159180537760792] 
\draw    (631.48,238.87) -- (637.48,245.55) ;
\draw [shift={(637.48,245.55)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11447093573668243] 
\draw    (631.48,238.87) -- (636.96,229.23) ;
\draw [shift={(636.96,229.23)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(631.48,238.87)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41239125963771683] 
\draw    (600.15,270.99) -- (590.23,277.67) ;
\draw [shift={(590.23,277.67)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28493216456062] 
\draw    (600.15,270.99) -- (606.15,277.67) ;
\draw [shift={(606.15,277.67)}, rotate = 48.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28396420638245834] 
\draw    (600.15,270.99) -- (605.63,261.35) ;
\draw [shift={(605.63,261.35)}, rotate = 299.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7353911083230846] 
\draw    (590.23,261.62) -- (600.15,270.99) ;
\draw [shift={(600.15,270.99)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6926631059638129] 
\draw    (590.23,292.94) -- (600.15,302.31) ;
\draw [shift={(600.15,302.31)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9193442940212051] 
\draw    (622.34,292.94) -- (632.26,302.31) ;
\draw [shift={(632.26,302.31)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9131806734046897] 
\draw    (621.56,261.62) -- (631.48,270.99) ;
\draw [shift={(631.48,270.99)}, rotate = 43.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5936418275322874] 
\draw    (589.97,260.79) -- (568.04,270.19) ;
%Straight Lines [id:da35031463558126474] 
\draw    (568.04,302.31) -- (589.97,292.89) ;
%Straight Lines [id:da6072543063850371] 
\draw    (621.82,292.89) -- (600.15,302.31) ;
%Straight Lines [id:da47240444747901367] 
\draw    (600.15,238.87) -- (589.97,260.79) ;
%Straight Lines [id:da6410249804616548] 
\draw    (631.48,238.87) -- (621.82,260.79) ;
%Straight Lines [id:da3276570509559824] 
\draw    (600.15,270.99) -- (589.97,292.89) ;
%Straight Lines [id:da546072183265057] 
\draw    (600.15,270.99) -- (621.82,260.79) ;
%Straight Lines [id:da21470712817483695] 
\draw    (631.48,270.99) -- (622.34,292.94) ;
%Straight Lines [id:da321667782680197] 
\draw    (589.97,260.79) -- (581.35,251.99) ;
\draw [shift={(581.35,251.99)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41077924404678146] 
\draw    (581.35,251.99) -- (573.52,260.55) ;
%Straight Lines [id:da6284638175622583] 
\draw    (590.23,245.55) -- (581.35,251.99) ;
%Straight Lines [id:da5881164517586324] 
\draw    (581.35,251.99) -- (574.04,244.74) ;
%Straight Lines [id:da9199684699685458] 
\draw    (590.23,292.94) -- (581.62,284.14) ;
\draw [shift={(581.62,284.14)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8335274651196354] 
\draw    (590.23,261.62) -- (581.62,284.14) ;
%Straight Lines [id:da5439922251337237] 
\draw    (574.18,277.26) -- (581.62,284.14) ;
%Straight Lines [id:da177936011772577] 
\draw    (573.52,292.68) -- (581.62,284.14) ;
%Straight Lines [id:da6100244796341976] 
\draw    (581.62,284.14) -- (590.23,277.67) ;
%Straight Lines [id:da45776125999721207] 
\draw    (589.97,292.89) -- (581.35,316.19) ;
%Straight Lines [id:da7564906071282649] 
\draw    (581.35,316.19) -- (574.04,308.94) ;
%Straight Lines [id:da5147108096912643] 
\draw    (581.35,316.19) -- (590.23,308.99) ;
%Straight Lines [id:da9711843407474159] 
\draw    (574.57,324.99) -- (581.35,316.19) ;
\draw [shift={(581.35,316.19)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(574.57,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4620792926606794] 
\draw    (606.42,324.99) -- (613.2,316.19) ;
\draw [shift={(613.2,316.19)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(606.42,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7477617495320208] 
\draw    (621.82,292.89) -- (613.2,316.19) ;
%Straight Lines [id:da4611134227241658] 
\draw    (622.34,308.99) -- (613.2,316.19) ;
%Straight Lines [id:da9739076123600072] 
\draw    (613.2,316.19) -- (606.15,308.99) ;
%Straight Lines [id:da2961115560396266] 
\draw    (621.82,292.89) -- (613.2,284.09) ;
\draw [shift={(613.2,284.09)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da467315408048927] 
\draw    (589.97,292.89) -- (613.2,284.09) ;
%Straight Lines [id:da6093524282670684] 
\draw    (621.82,260.79) -- (613.2,284.09) ;
%Straight Lines [id:da46168012657952295] 
\draw    (613.2,284.09) -- (621.56,277.67) ;
%Straight Lines [id:da4798598993043133] 
\draw    (613.2,284.09) -- (605.63,292.68) ;
%Straight Lines [id:da5556493414764918] 
\draw    (606.15,277.67) -- (613.2,284.09) ;
%Straight Lines [id:da26225146268100064] 
\draw    (621.82,260.79) -- (613.2,251.99) ;
\draw [shift={(613.2,251.99)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5811171950074243] 
\draw    (613.2,251.99) -- (589.97,260.79) ;
%Straight Lines [id:da7214321416274516] 
\draw    (613.2,251.99) -- (605.63,261.35) ;
%Straight Lines [id:da9320249273203554] 
\draw    (613.2,251.99) -- (606.15,245.55) ;
%Straight Lines [id:da46237196047286644] 
\draw    (621.56,245.55) -- (613.2,251.99) ;
%Straight Lines [id:da9026589988857925] 
\draw    (638.26,324.99) -- (645.05,316.19) ;
\draw [shift={(645.05,316.19)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(638.26,324.99)}, rotate = 307.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7851289928454759] 
\draw    (637.74,308.94) -- (645.05,316.19) ;
%Straight Lines [id:da11583616691855458] 
\draw    (653.67,308.94) -- (645.05,316.19) ;
\draw [shift={(653.67,308.94)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da825743678132969] 
\draw    (653.67,276.84) -- (645.05,284.09) ;
\draw [shift={(653.67,276.84)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3366615292244719] 
\draw    (653.67,244.74) -- (645.05,251.99) ;
\draw [shift={(645.05,251.99)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(653.67,244.74)}, rotate = 139.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da530044795475572] 
\draw    (645.05,284.09) -- (622.34,292.94) ;
%Straight Lines [id:da9036841647644542] 
\draw    (645.05,284.09) -- (637.74,292.68) ;
%Straight Lines [id:da688737728036255] 
\draw    (645.05,284.09) -- (637.48,277.67) ;
\draw [shift={(645.05,284.09)}, rotate = 220.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8330175291163] 
\draw    (645.05,251.99) -- (621.82,260.79) ;
%Straight Lines [id:da1467839779837632] 
\draw    (645.05,251.99) -- (636.96,261.35) ;
%Straight Lines [id:da4970945788426133] 
\draw    (645.05,251.99) -- (637.48,245.55) ;
%Straight Lines [id:da44309332023209946] 
\draw    (637.48,245.55) -- (621.82,260.79) ;
%Straight Lines [id:da47086935799942364] 
\draw    (621.56,245.55) -- (621.56,261.62) ;
%Straight Lines [id:da6310056040199825] 
\draw    (636.96,261.35) -- (621.82,260.79) ;
%Straight Lines [id:da3660113237310021] 
\draw    (637.48,277.67) -- (622.34,292.94) ;
%Straight Lines [id:da509393393230501] 
\draw    (606.15,245.55) -- (589.97,260.79) ;
%Straight Lines [id:da8086823303325452] 
\draw    (590.23,245.55) -- (590.23,261.62) ;
%Straight Lines [id:da1418623222041655] 
\draw    (573.52,260.55) -- (590.23,261.62) ;
%Straight Lines [id:da4666356575358066] 
\draw    (589.97,260.79) -- (574.18,277.26) ;
%Straight Lines [id:da3551751420756264] 
\draw    (573.52,292.68) -- (590.23,292.94) ;
%Straight Lines [id:da80352877088754] 
\draw    (589.97,292.89) -- (574.04,308.94) ;
%Straight Lines [id:da9471008056674783] 
\draw    (621.82,292.89) -- (606.15,308.99) ;
%Straight Lines [id:da8840094644389425] 
\draw    (622.34,308.99) -- (621.82,292.89) ;
%Straight Lines [id:da8519701706863767] 
\draw    (622.34,292.94) -- (637.74,292.68) ;
%Shape: Ellipse [id:dp9708203975232386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.87,373.26) .. controls (473.87,371.67) and (475.12,370.38) .. (476.67,370.38) .. controls (478.22,370.38) and (479.48,371.67) .. (479.48,373.26) .. controls (479.48,374.85) and (478.22,376.13) .. (476.67,376.13) .. controls (475.12,376.13) and (473.87,374.85) .. (473.87,373.26) -- cycle ;
%Shape: Ellipse [id:dp4736049601981862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.18,386.11) .. controls (487.18,384.52) and (488.44,383.23) .. (489.99,383.23) .. controls (491.54,383.23) and (492.79,384.52) .. (492.79,386.11) .. controls (492.79,387.69) and (491.54,388.98) .. (489.99,388.98) .. controls (488.44,388.98) and (487.18,387.69) .. (487.18,386.11) -- cycle ;
%Shape: Ellipse [id:dp03607052960825907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.97,372.45) .. controls (505.97,370.86) and (507.23,369.57) .. (508.78,369.57) .. controls (510.33,369.57) and (511.59,370.86) .. (511.59,372.45) .. controls (511.59,374.04) and (510.33,375.33) .. (508.78,375.33) .. controls (507.23,375.33) and (505.97,374.04) .. (505.97,372.45) -- cycle ;
%Shape: Ellipse [id:dp3424705451649992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.72,385.3) .. controls (517.72,383.71) and (518.98,382.42) .. (520.53,382.42) .. controls (522.08,382.42) and (523.34,383.71) .. (523.34,385.3) .. controls (523.34,386.89) and (522.08,388.18) .. (520.53,388.18) .. controls (518.98,388.18) and (517.72,386.89) .. (517.72,385.3) -- cycle ;
%Shape: Ellipse [id:dp7091727159490078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.3,372.45) .. controls (537.3,370.86) and (538.56,369.57) .. (540.11,369.57) .. controls (541.66,369.57) and (542.91,370.86) .. (542.91,372.45) .. controls (542.91,374.04) and (541.66,375.33) .. (540.11,375.33) .. controls (538.56,375.33) and (537.3,374.04) .. (537.3,372.45) -- cycle ;
%Shape: Ellipse [id:dp32175155752031337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.83,385.3) .. controls (549.83,383.71) and (551.09,382.42) .. (552.64,382.42) .. controls (554.19,382.42) and (555.44,383.71) .. (555.44,385.3) .. controls (555.44,386.89) and (554.19,388.18) .. (552.64,388.18) .. controls (551.09,388.18) and (549.83,386.89) .. (549.83,385.3) -- cycle ;
%Shape: Ellipse [id:dp8127714655195257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.87,406.99) .. controls (473.87,405.4) and (475.12,404.11) .. (476.67,404.11) .. controls (478.22,404.11) and (479.48,405.4) .. (479.48,406.99) .. controls (479.48,408.58) and (478.22,409.86) .. (476.67,409.86) .. controls (475.12,409.86) and (473.87,408.58) .. (473.87,406.99) -- cycle ;
%Shape: Ellipse [id:dp7862484804505849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.97,406.18) .. controls (505.97,404.59) and (507.23,403.31) .. (508.78,403.31) .. controls (510.33,403.31) and (511.59,404.59) .. (511.59,406.18) .. controls (511.59,407.77) and (510.33,409.06) .. (508.78,409.06) .. controls (507.23,409.06) and (505.97,407.77) .. (505.97,406.18) -- cycle ;
%Shape: Ellipse [id:dp6663785817829293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.3,405.38) .. controls (537.3,403.79) and (538.56,402.5) .. (540.11,402.5) .. controls (541.66,402.5) and (542.91,403.79) .. (542.91,405.38) .. controls (542.91,406.97) and (541.66,408.26) .. (540.11,408.26) .. controls (538.56,408.26) and (537.3,406.97) .. (537.3,405.38) -- cycle ;
%Shape: Ellipse [id:dp292348046334598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.18,418.23) .. controls (487.18,416.64) and (488.44,415.35) .. (489.99,415.35) .. controls (491.54,415.35) and (492.79,416.64) .. (492.79,418.23) .. controls (492.79,419.82) and (491.54,421.11) .. (489.99,421.11) .. controls (488.44,421.11) and (487.18,419.82) .. (487.18,418.23) -- cycle ;
%Shape: Ellipse [id:dp1106590014329567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.72,418.23) .. controls (517.72,416.64) and (518.98,415.35) .. (520.53,415.35) .. controls (522.08,415.35) and (523.34,416.64) .. (523.34,418.23) .. controls (523.34,419.82) and (522.08,421.11) .. (520.53,421.11) .. controls (518.98,421.11) and (517.72,419.82) .. (517.72,418.23) -- cycle ;
%Shape: Ellipse [id:dp640275235015558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.83,418.23) .. controls (549.83,416.64) and (551.09,415.35) .. (552.64,415.35) .. controls (554.19,415.35) and (555.44,416.64) .. (555.44,418.23) .. controls (555.44,419.82) and (554.19,421.11) .. (552.64,421.11) .. controls (551.09,421.11) and (549.83,419.82) .. (549.83,418.23) -- cycle ;
%Shape: Ellipse [id:dp1002380429205989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.87,437.51) .. controls (473.87,435.92) and (475.12,434.63) .. (476.67,434.63) .. controls (478.22,434.63) and (479.48,435.92) .. (479.48,437.51) .. controls (479.48,439.09) and (478.22,440.38) .. (476.67,440.38) .. controls (475.12,440.38) and (473.87,439.09) .. (473.87,437.51) -- cycle ;
%Shape: Ellipse [id:dp549498464409367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.18,450.36) .. controls (487.18,448.77) and (488.44,447.48) .. (489.99,447.48) .. controls (491.54,447.48) and (492.79,448.77) .. (492.79,450.36) .. controls (492.79,451.94) and (491.54,453.23) .. (489.99,453.23) .. controls (488.44,453.23) and (487.18,451.94) .. (487.18,450.36) -- cycle ;
%Shape: Ellipse [id:dp3875696613492068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.97,436.7) .. controls (505.97,435.11) and (507.23,433.82) .. (508.78,433.82) .. controls (510.33,433.82) and (511.59,435.11) .. (511.59,436.7) .. controls (511.59,438.29) and (510.33,439.58) .. (508.78,439.58) .. controls (507.23,439.58) and (505.97,438.29) .. (505.97,436.7) -- cycle ;
%Shape: Ellipse [id:dp8129148779106157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.3,437.51) .. controls (537.3,435.92) and (538.56,434.63) .. (540.11,434.63) .. controls (541.66,434.63) and (542.91,435.92) .. (542.91,437.51) .. controls (542.91,439.09) and (541.66,440.38) .. (540.11,440.38) .. controls (538.56,440.38) and (537.3,439.09) .. (537.3,437.51) -- cycle ;
%Shape: Ellipse [id:dp6616438749730662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.51,450.36) .. controls (518.51,448.77) and (519.76,447.48) .. (521.31,447.48) .. controls (522.86,447.48) and (524.12,448.77) .. (524.12,450.36) .. controls (524.12,451.94) and (522.86,453.23) .. (521.31,453.23) .. controls (519.76,453.23) and (518.51,451.94) .. (518.51,450.36) -- cycle ;
%Shape: Ellipse [id:dp4495930211938004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.83,449.55) .. controls (549.83,447.96) and (551.09,446.67) .. (552.64,446.67) .. controls (554.19,446.67) and (555.44,447.96) .. (555.44,449.55) .. controls (555.44,451.14) and (554.19,452.43) .. (552.64,452.43) .. controls (551.09,452.43) and (549.83,451.14) .. (549.83,449.55) -- cycle ;
%Straight Lines [id:da5137350305660928] 
\draw    (528.88,212.61) -- (548.46,251.97) ;
%Straight Lines [id:da1185613790418436] 
\draw    (497.56,212.61) -- (477.19,251.16) ;
%Straight Lines [id:da8148533465653018] 
\draw    (480.33,321.84) -- (499.91,361.19) ;
%Straight Lines [id:da612478056011303] 
\draw    (547.68,323.45) -- (527.32,362) ;
%Shape: Ellipse [id:dp00624387893371714] 
\draw   (203.81,226.11) .. controls (203.8,224.32) and (205.22,222.85) .. (206.98,222.84) .. controls (208.75,222.83) and (210.18,224.28) .. (210.19,226.07) .. controls (210.2,227.87) and (208.78,229.33) .. (207.02,229.34) .. controls (205.26,229.35) and (203.82,227.9) .. (203.81,226.11) -- cycle ;

% Text Node
\draw (106,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$F:\ P\ \rightarrow \nabla T$};
% Text Node
\draw (449,53.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G:\ P\ \rightarrow \Delta \mathcal{B}( T)$};


\end{tikzpicture}

==> figures-tex/torus_pds.tex <==
% !TEX root = main.tex

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Straight Lines [id:da33154966023890764] 
\draw    (99,65) -- (81,81) ;
%Straight Lines [id:da021609820531609758] 
\draw    (73,96) -- (55.66,110.04) ;
%Straight Lines [id:da1707845306098692] 
\draw    (128,95) -- (108,113) ;
%Straight Lines [id:da6700417426027079] 
\draw    (101,124) -- (85,139) ;
%Straight Lines [id:da8364457293034588] 
\draw    (130,152) -- (112,169) ;
%Straight Lines [id:da5765755093831941] 
\draw    (152,125) -- (135,140) ;
%Straight Lines [id:da3919404903084127] 
\draw    (127.64,81.02) -- (107,65) ;
%Straight Lines [id:da11350738013231654] 
\draw    (103,169) -- (82.77,151.8) ;
%Straight Lines [id:da4194607819537388] 
\draw    (77,140) -- (57.77,124.8) ;
%Straight Lines [id:da3583421920547103] 
\draw    (100,113) -- (79.77,95.8) ;
%Straight Lines [id:da027060176334845254] 
\draw    (152,110) -- (134,95) ;
%Straight Lines [id:da11098519024484754] 
\draw    (128,139) -- (107,124) ;
%Straight Lines [id:da5613530789513808] 
\draw    (323,65) -- (305,81) ;
%Straight Lines [id:da5265825392209411] 
\draw    (297,96) -- (279.66,110.04) ;
%Straight Lines [id:da6213447555978704] 
\draw    (352,95) -- (332,113) ;
%Straight Lines [id:da3540528134860095] 
\draw    (325,124) -- (309,139) ;
%Straight Lines [id:da09868930137707] 
\draw    (354,152) -- (336,169) ;
%Straight Lines [id:da37756551955047635] 
\draw    (376,125) -- (359,140) ;
%Straight Lines [id:da6755180158744645] 
\draw    (351.64,81.02) -- (331,65) ;
%Straight Lines [id:da2680818480002425] 
\draw    (327,169) -- (306.77,151.8) ;
%Straight Lines [id:da09435474146523437] 
\draw    (301,140) -- (281.77,124.8) ;
%Straight Lines [id:da37042260278128003] 
\draw    (324,113) -- (303.77,95.8) ;
%Straight Lines [id:da927223523927778] 
\draw    (376,110) -- (358,95) ;
%Straight Lines [id:da7435174052915321] 
\draw    (352,139) -- (331,124) ;
%Straight Lines [id:da3781933634928685] 
\draw    (551,65) -- (533,81) ;
%Straight Lines [id:da12565735519693644] 
\draw    (525,96) -- (507.66,110.04) ;
%Straight Lines [id:da9817089716292753] 
\draw    (580,95) -- (560,113) ;
%Straight Lines [id:da9222481508664517] 
\draw    (552,126.02) -- (539,137.02) ;
%Straight Lines [id:da7511163759046522] 
\draw    (582,152) -- (564,169) ;
%Straight Lines [id:da7745821374015238] 
\draw    (604,125) -- (591,137.02) ;
%Straight Lines [id:da35310761463082896] 
\draw    (579.64,81.02) -- (559,65) ;
%Straight Lines [id:da32265279382284673] 
\draw    (555,169) -- (534.77,151.8) ;
%Straight Lines [id:da2139336160476204] 
\draw    (528,139.02) -- (509.77,124.8) ;
%Straight Lines [id:da5220088819031048] 
\draw    (552,113) -- (531.77,95.8) ;
%Straight Lines [id:da4765505542044062] 
\draw    (604,110) -- (586,95) ;
%Straight Lines [id:da6780611657459072] 
\draw    (577,137.02) -- (563,126.02) ;
%Straight Lines [id:da05281920836992171] 
\draw    (324.37,272) -- (306.37,288) ;
%Straight Lines [id:da37002412687987696] 
\draw    (298.37,303) -- (281.03,317.04) ;
%Straight Lines [id:da613586164166434] 
\draw    (353.37,302) -- (333.37,320) ;
%Straight Lines [id:da8539164183607177] 
\draw    (326.37,331) -- (310.37,346) ;
%Straight Lines [id:da15233235129355616] 
\draw    (355.37,359) -- (337.37,376) ;
%Straight Lines [id:da8624766025136419] 
\draw    (377.37,332) -- (360.37,347) ;
%Straight Lines [id:da7058501609260559] 
\draw    (353.01,288.02) -- (332.37,272) ;
%Straight Lines [id:da917767943136367] 
\draw    (328.37,376) -- (308.14,358.8) ;
%Straight Lines [id:da2505648277681638] 
\draw    (302.37,347) -- (283.14,331.8) ;
%Straight Lines [id:da1940296420296721] 
\draw    (325.37,320) -- (305.14,302.8) ;
%Straight Lines [id:da5043957162101984] 
\draw    (377.37,317) -- (359.37,302) ;
%Straight Lines [id:da22658354534865754] 
\draw    (353.37,346) -- (332.37,331) ;
%Straight Lines [id:da07141948963371103] 
\draw    (102.37,272.32) -- (84.37,288.32) ;
%Straight Lines [id:da3929942530417221] 
\draw    (76.37,303.32) -- (59.03,317.36) ;
%Straight Lines [id:da30593278655293177] 
\draw    (131.37,302.32) -- (111.37,320.32) ;
%Straight Lines [id:da10247495069234058] 
\draw    (103.37,333.34) -- (90.37,344.34) ;
%Straight Lines [id:da7528975703019045] 
\draw    (133.37,359.32) -- (115.37,376.32) ;
%Straight Lines [id:da46842821567529835] 
\draw    (155.37,332.32) -- (142.37,344.34) ;
%Straight Lines [id:da3173719525368457] 
\draw    (131.01,288.35) -- (110.37,272.32) ;
%Straight Lines [id:da9122326147582984] 
\draw    (106.37,376.32) -- (86.14,359.12) ;
%Straight Lines [id:da8368562974704965] 
\draw    (79.37,346.34) -- (61.14,332.12) ;
%Straight Lines [id:da81166886561139] 
\draw    (103.37,320.32) -- (83.14,303.12) ;
%Straight Lines [id:da8301847937750637] 
\draw    (155.37,317.32) -- (137.37,302.32) ;
%Straight Lines [id:da7154149619929675] 
\draw    (128.37,344.34) -- (114.37,333.34) ;
%Straight Lines [id:da6345558146490906] 
\draw    (557,272) -- (539,288) ;
%Straight Lines [id:da07170462628443319] 
\draw    (531,303) -- (513.66,317.04) ;
%Straight Lines [id:da18831318621972226] 
\draw    (586,302) -- (566,320) ;
%Straight Lines [id:da8077522426151509] 
\draw    (559,331) -- (543,346) ;
%Straight Lines [id:da6789930254154881] 
\draw    (588,359) -- (570,376) ;
%Straight Lines [id:da5312578580816807] 
\draw    (610,332) -- (593,347) ;
%Straight Lines [id:da7196400900879247] 
\draw    (585.64,288.02) -- (565,272) ;
%Straight Lines [id:da10447861744218678] 
\draw    (561,376) -- (540.77,358.8) ;
%Straight Lines [id:da1569230010082039] 
\draw    (535,347) -- (515.77,331.8) ;
%Straight Lines [id:da9360669257369603] 
\draw    (558,320) -- (537.77,302.8) ;
%Straight Lines [id:da13101008772031064] 
\draw    (610,317) -- (592,302) ;
%Straight Lines [id:da1825612637181231] 
\draw    (586,346) -- (565,331) ;
%Straight Lines [id:da4703469266536089] 
\draw    (209.88,4.4) -- (213,411.02) ;
%Straight Lines [id:da07815306318211412] 
\draw    (439.88,3.38) -- (443,410) ;
%Straight Lines [id:da974548111167052] 
\draw    (6,197) -- (657,197.02) ;

% Text Node
\draw (34.01,5.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ZB^{0} F:\mathsf{Int\ } P\rightarrow \mathbb{Z}$};
% Text Node
\draw (102.33,168.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (75.6,138.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (126.33,138.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (98.9,111.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (49.55,111.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (149.63,111.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (72.17,81.72) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (124.95,81.72) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (97.53,49.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (258.01,5.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ZB^{1} F:\mathsf{Int\ } P\rightarrow \mathbb{Z}$};
% Text Node
\draw (326.33,168.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (299.6,138.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (350.33,138.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (322.9,111.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (273.55,111.43) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (373.63,111.43) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (296.17,81.72) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (348.95,81.72) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (312.53,49.94) node [anchor=north west][inner sep=0.75pt]    {$-10$};
% Text Node
\draw (486.01,5.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ZB^{2} F:\mathsf{Int\ } P\rightarrow \mathbb{Z}$};
% Text Node
\draw (554.33,168.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (526.6,139.37) node [anchor=north west][inner sep=0.75pt]    {$17$};
% Text Node
\draw (573.5,138.91) node [anchor=north west][inner sep=0.75pt]    {$17$};
% Text Node
\draw (538.9,112.43) node [anchor=north west][inner sep=0.75pt]    {$-16$};
% Text Node
\draw (501.55,111.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (601.63,111.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (524.17,81.72) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (576.95,81.72) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (550.53,49.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (40.37,212.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ZB_{0} G:\mathsf{Int\ } P\rightarrow \mathbb{Z}$};
% Text Node
\draw (263.37,212.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ZB_{1} G:\mathsf{Int\ } P\rightarrow \mathbb{Z}$};
% Text Node
\draw (327.7,375.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (300.96,345.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (351.69,345.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (324.27,318.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (269.91,318.43) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (374,318) node [anchor=north west][inner sep=0.75pt]    {$48$};
% Text Node
\draw (297.53,288.72) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (350.32,288.72) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (320.9,256.94) node [anchor=north west][inner sep=0.75pt]    {$33$};
% Text Node
\draw (492.37,212.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ZB_{2} G:\mathsf{Int\ } P\rightarrow \mathbb{Z}$};
% Text Node
\draw (105.7,375.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (77.96,346.69) node [anchor=north west][inner sep=0.75pt]    {$17$};
% Text Node
\draw (124.87,346.23) node [anchor=north west][inner sep=0.75pt]    {$17$};
% Text Node
\draw (90.27,319.75) node [anchor=north west][inner sep=0.75pt]    {$-16$};
% Text Node
\draw (49.91,318.75) node [anchor=north west][inner sep=0.75pt]    {$28$};
% Text Node
\draw (153,318.75) node [anchor=north west][inner sep=0.75pt]    {$31$};
% Text Node
\draw (75.53,289.04) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (128.32,289.04) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (92.9,257.27) node [anchor=north west][inner sep=0.75pt]    {$-23$};
% Text Node
\draw (560.33,375.08) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (533.6,345.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (584.33,345.37) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (556.9,318.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (507.55,318.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (607.63,318.43) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (530.17,288.72) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (582.95,288.72) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (555.53,256.94) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}
